Strongly electroweak phase transition with $U(1)_{L_{\mu}-L_{\tau}}$ gauged non-zero hypercharge triplet

This article considers three non-zero hypercharge triplets as an extension of the Standard Model Higgs doublet. Under extra $U(1)_{L_{\mu}-L_{\tau}}$ symmetry, the triplets are charged. We examine the stability of the electroweak vacuum at the two-loop and tree-levels. The two-loop $\beta$-functions are found to be capable of satisfying the vacuum stability up to the Planck scale. On the other hand, only up to $10^{12}$ GeV can the perturbative unitarity be satisfied because of the increase in the positive influence from triplet degrees of freedom. For the strongly electroweak first-order phase transition, the parameter space permitted by the Planck scale stability is examined. Because the triplet degrees of freedom contribute sufficiently to the cubic term, the model satisfies the strongly first order phase transition for the triplet bare mass parameters up to the TeV scale. For all mass ranges, it is found that this model predicts a strongly first-order phase transition until the degrees of freedom are heavy enough to separate from the thermal bath. The gravitational wave signatures are tested at the benchmark places that fulfill the strongly first-order phase transition. The measurable frequency range of the LISA and BBO experiments also turns out to contain the benchmark points permitted by Planck scale stability, strongly first-order phase transition.

==> (inline-0) <==
\begin{align*}
		\beta_{\lambda_{\Phi_1}} \ =  \ &
		\frac{1}{16\pi^2} \Bigg[+\frac{27}{200} g_{1}^{4} +\frac{9}{20} g_{1}^{2} g_{2}^{2} +\frac{9}{8} g_{2}^{4} -\frac{9}{5} g_{1}^{2} \lambda_{\Phi_1} -9 g_{2}^{2} \lambda_{\Phi_1} +24 \lambda_{\Phi_1}^{2} +3 \lambda_{\Phi_1 \Delta1}^{2} +3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} +\frac{5}{4} \lambda_{\Phi_1 \Delta2}^{2} +3 \lambda_{\Phi_1 \Delta3}^{2} \nonumber \\ 
		& +3 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}+\frac{5}{4} \lambda_{\Phi_1 \Delta4}^{2} +3 \lambda_{\Phi_1 \Delta5}^{2} +3 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} +\frac{5}{4} \lambda_{\Phi_1 \Delta6}^{2} +12 \lambda \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +4 \lambda \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +12 \lambda \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  \nonumber \\ 
		&-6 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big)-2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -6 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{5679}{2000} g_{1}^{6} -\frac{2433}{400} g_{1}^{4} g_{2}^{2} -\frac{457}{80} g_{1}^{2} g_{2}^{4} +\frac{137}{16} g_{2}^{6} +\frac{123}{8} g_{1}^{4} \lambda +\frac{117}{20} g_{1}^{2} g_{2}^{2} \lambda +\frac{191}{8} g_{2}^{4} \lambda +\frac{108}{5} g_{1}^{2} \lambda^{2} +108 g_{2}^{2} \lambda^{2} \nonumber \\ 
		&-312 \lambda^{3} +\frac{27}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta1} +30 g_{2}^{4} \lambda_{\Phi_1 \Delta1} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1}^{2} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta1}^{2} -30 \lambda \lambda_{\Phi_1 \Delta1}^{2} -12 \lambda_{\Phi_1 \Delta1}^{3} +\frac{27}{10} g_{1}^{4} \lambda_{\Phi_1 \Delta2} +6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} \nonumber \\ 
		&+15 g_{2}^{4} \lambda_{\Phi_1 \Delta2} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} -30 \lambda \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} -18 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta2} +6 g_{1}^{2} \lambda_{\Phi_1 \Delta2}^{2} +17 g_{2}^{2} \lambda_{\Phi_1 \Delta2}^{2}  \nonumber \\ 
		&-\frac{29}{2} \lambda \lambda_{\Phi_1 \Delta2}^{2}-19 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2}^{2} -\frac{13}{2} \lambda_{\Phi_1 \Delta2}^{3} +\frac{27}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta3} +30 g_{2}^{4} \lambda_{\Phi_1 \Delta3} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3}^{2} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta3}^{2} -30 \lambda \lambda_{\Phi_1 \Delta3}^{2} -12 \lambda_{\Phi_1 \Delta3}^{3}  \nonumber \\ 
		&+\frac{27}{10} g_{1}^{4} \lambda_{\Phi_1 \Delta4}+6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +15 g_{2}^{4} \lambda_{\Phi_1 \Delta4} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -30 \lambda \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -18 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta4} \nonumber \\ 
		&+6 g_{1}^{2} \lambda_{\Phi_1 \Delta4}^{2} +17 g_{2}^{2} \lambda_{\Phi_1 \Delta4}^{2} -\frac{29}{2} \lambda \lambda_{\Phi_1 \Delta4}^{2} -19 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}^{2} -\frac{13}{2} \lambda_{\Phi_1 \Delta4}^{3} +\frac{27}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta5} +30 g_{2}^{4} \lambda_{\Phi_1 \Delta5} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5}^{2} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta5}^{2}  \nonumber \\ 
		&-30 \lambda \lambda_{\Phi_1 \Delta5}^{2}-12 \lambda_{\Phi_1 \Delta5}^{3} +\frac{27}{10} g_{1}^{4} \lambda_{\Phi_1 \Delta6} +6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +15 g_{2}^{4} \lambda_{\Phi_1 \Delta6} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -30 \lambda \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6}  \nonumber \\ 
		&-18 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Phi_1 \Delta6}+6 g_{1}^{2} \lambda_{\Phi_1 \Delta6}^{2} +17 g_{2}^{2} \lambda_{\Phi_1 \Delta6}^{2} -\frac{29}{2} \lambda \lambda_{\Phi_1 \Delta6}^{2} -19 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6}^{2} -\frac{13}{2} \lambda_{\Phi_1 \Delta6}^{3}+\frac{63}{10} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{9}{4} g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{1}{20} \Big(-5 \Big(64 \lambda \Big(-5 g_{3}^{2}  + 9 \lambda \Big) -90 g_{2}^{2} \lambda  + 9 g_{2}^{4} \Big) + 9 g_{1}^{4}  + g_{1}^{2} \Big(50 \lambda  + 54 g_{2}^{2} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)+\frac{17}{2} g_{1}^{2} \lambda \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{2} g_{2}^{2} \lambda \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-\frac{3}{20} \Big(15 g_{1}^{4}  -2 g_{1}^{2} \Big(11 g_{2}^{2}  + 25 \lambda \Big) + 5 \Big(-10 g_{2}^{2} \lambda  + 64 \lambda^{2}  + g_{2}^{4}\Big)\Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -\frac{171}{100} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)+80 g_{3}^{2} \lambda \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		& -144 \lambda^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{4}{5} g_{1}^{2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -32 g_{3}^{2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big)-3 \lambda \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -42 \lambda \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		& -\frac{12}{5} g_{1}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) - \lambda \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{8}{5} g_{1}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) -32 g_{3}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) -3 \lambda \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)\nonumber \\ 
		& +30 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -12 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) +6 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -6 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&+10 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) +30 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, . \\
		%%%%%%%%%%%%%%%%%
		\beta_{\lambda_{\Phi_1 \Delta1}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{27}{25} g_{1}^{4} -\frac{18}{5} g_{1}^{2} g_{2}^{2} +6 g_{2}^{4} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1 \Delta1} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1 \Delta1} +12 \lambda \lambda_{\Phi_1 \Delta1} +4 \lambda_{\Phi_1 \Delta1}^{2} +4 \lambda \lambda_{\Phi_1 \Delta2} +\lambda_{\Phi_1 \Delta2}^{2}+16 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta1} \nonumber \\ 
		& +6 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1}+12 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta2} +2 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2} +6 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} +3 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} +6 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} +3 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} +3 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21}  \nonumber \\ 
		&+\frac{1}{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} +3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} +\frac{1}{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}+6 \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{12573}{500} g_{1}^{6} +\frac{3381}{100} g_{1}^{4} g_{2}^{2} +\frac{161}{5} g_{1}^{2} g_{2}^{4} +\frac{49}{6} g_{2}^{6} +\frac{54}{5} g_{1}^{4} \lambda -12 g_{1}^{2} g_{2}^{2} \lambda +60 g_{2}^{4} \lambda +\frac{22323}{400} g_{1}^{4} \lambda_{\Phi_1 \Delta1}+\frac{429}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta1} \nonumber \\ 
		& +\frac{4981}{48} g_{2}^{4} \lambda_{\Phi_1 \Delta1} +\frac{72}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta1} +72 g_{2}^{2} \lambda \lambda_{\Phi_1 \Delta1} -60 \lambda^{2} \lambda_{\Phi_1 \Delta1} +3 g_{1}^{2} \lambda_{\Phi_1 \Delta1}^{2} +11 g_{2}^{2} \lambda_{\Phi_1 \Delta1}^{2} -72 \lambda \lambda_{\Phi_1 \Delta1}^{2}-13 \lambda_{\Phi_1 \Delta1}^{3} \nonumber \\ 
		& +\frac{45}{4} g_{1}^{4} \lambda_{\Phi_1 \Delta2} -\frac{114}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +\frac{185}{4} g_{2}^{4} \lambda_{\Phi_1 \Delta2} +\frac{24}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta2} +36 g_{2}^{2} \lambda \lambda_{\Phi_1 \Delta2} -16 \lambda^{2} \lambda_{\Phi_1 \Delta2} -12 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \nonumber \\ 
		&-32 \lambda \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} -5 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta2} -\frac{21}{20} g_{1}^{2} \lambda_{\Phi_1 \Delta2}^{2} +\frac{11}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta2}^{2} -18 \lambda \lambda_{\Phi_1 \Delta2}^{2} -\frac{39}{4} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2}^{2} -\frac{11}{2} \lambda_{\Phi_1 \Delta2}^{3} +\frac{108}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta3}  \nonumber \\ 
		&+80 g_{2}^{4} \lambda_{\Phi_1 \Delta3}-3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta4} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +40 g_{2}^{4} \lambda_{\Phi_1 \Delta4} -3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -\frac{9}{4} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4}^{2}  \nonumber \\ 
		&-2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4}^{2} +\frac{108}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta5}+80 g_{2}^{4} \lambda_{\Phi_1 \Delta5} -3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta6} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +40 g_{2}^{4} \lambda_{\Phi_1 \Delta6}  \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -\frac{9}{4} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6}^{2} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6}^{2}+\frac{72}{5} g_{1}^{4} \lambda_{\Delta1} -12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} +80 g_{2}^{4} \lambda_{\Delta1} +\frac{384}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta1}  \nonumber \\ 
		&+256 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta1} -96 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta1} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1}+108 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1} -48 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1} -24 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta1} -80 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta1}^{2}  \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta2} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2}+60 g_{2}^{4} \lambda_{\Delta2} +\frac{288}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta2} +192 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta2} -72 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta2} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2}  \nonumber \\ 
		&+56 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2} -16 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2}-18 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta2} -120 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta1} \lambda_{\Delta2} -16 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1} \lambda_{\Delta2} -70 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta2}^{2} -16 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2}^{2}  \nonumber \\ 
		&+\frac{27}{5} g_{1}^{4} \lambda_{\Delta12} +30 g_{2}^{4} \lambda_{\Delta12} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12}+96 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} -24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} -12 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta12} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} \nonumber \\ 
		& +48 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12}-9 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta12} -3 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta12}^{2} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12}^{2} -6 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12}^{2}  \nonumber \\ 
		&+\frac{27}{5} g_{1}^{4} \lambda_{\Delta13} +30 g_{2}^{4} \lambda_{\Delta13} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} +96 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13}-24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} -12 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta13} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} \nonumber \\ 
		&+48 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} -12 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} -9 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta13} -3 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13}^{2} -12 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13}^{2} -6 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13}^{2}  \nonumber \\ 
		&+\frac{27}{10} g_{1}^{4} \lambda_{\Delta21} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +15 g_{2}^{4} \lambda_{\Delta21} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21}-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21} -6 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta21}  \nonumber \\ 
		&+\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} +14 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21}-\frac{5}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta21} \nonumber \\
		& -3 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta12} \lambda_{\Delta21} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} \lambda_{\Delta21} -\frac{7}{4} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta21}^{2} -\frac{1}{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21}^{2} -7 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21}^{2} -\frac{3}{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21}^{2} \nonumber \\ 
		&+\frac{27}{10} g_{1}^{4} \lambda_{\Delta31} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +15 g_{2}^{4} \lambda_{\Delta31} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} -6 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta31} \nonumber \\ 
		&+\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} +14 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -\frac{5}{2} \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta31}  \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13} \lambda_{\Delta31}-12 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} \lambda_{\Delta31} -\frac{7}{4} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31}^{2} -\frac{1}{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31}^{2} -7 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31}^{2} -\frac{3}{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}^{2} \nonumber \\ 
		&+\frac{1}{20} \Big(-120 g_{2}^{4}  + 225 g_{2}^{2} \lambda_{\Phi_1 \Delta1}  + 36 g_{1}^{4}  -60 \Big(4 \lambda_{\Phi_1 \Delta1}^{2}  + 8 \lambda \Big(3 \lambda_{\Phi_1 \Delta1}  + \lambda_{\Phi_1 \Delta2}\Big) + \lambda_{\Phi_1 \Delta2}^{2}\Big) + 800 g_{3}^{2} \lambda_{\Phi_1 \Delta1}  \nonumber \\ 
		& + g_{1}^{2} \Big(-216 g_{2}^{2}  + 25 \lambda_{\Phi_1 \Delta1} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)-\frac{1}{20} \Big(180 g_{1}^{4}  + 20 \Big(4 \lambda_{\Phi_1 \Delta1}^{2}  + 8 \lambda \Big(3 \lambda_{\Phi_1 \Delta1}  + \lambda_{\Phi_1 \Delta2}\Big) + \lambda_{\Phi_1 \Delta2}^{2}\Big) \nonumber \\ 
		& + 3 g_{1}^{2} \Big(-25 \lambda_{\Phi_1 \Delta1}  + 88 g_{2}^{2} \Big) + 40 g_{2}^{4}  -75 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)-\frac{171}{25} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{126}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  \nonumber \\ 
		&+\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)+\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -72 \lambda \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta1}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 \lambda_{\Phi_1 \Delta2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -21 \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -\frac{9}{2} \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%
		\beta_{\lambda_{\Phi_1 \Delta3}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{27}{25} g_{1}^{4} -\frac{18}{5} g_{1}^{2} g_{2}^{2} +6 g_{2}^{4} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1 \Delta3} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1 \Delta3} +12 \lambda \lambda_{\Phi_1 \Delta3} +4 \lambda_{\Phi_1 \Delta3}^{2} +4 \lambda \lambda_{\Phi_1 \Delta4} +\lambda_{\Phi_1 \Delta4}^{2}+6 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta12}  \nonumber \\ 
		&+3 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12}+16 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta3} +6 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} +3 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta21} +\frac{1}{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21} +12 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta4} +2 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4} +6 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}  \nonumber \\ 
		&+3 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} +3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} +\frac{1}{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}+6 \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{12573}{500} g_{1}^{6} +\frac{3381}{100} g_{1}^{4} g_{2}^{2} +\frac{161}{5} g_{1}^{2} g_{2}^{4} +\frac{49}{6} g_{2}^{6} +\frac{54}{5} g_{1}^{4} \lambda -12 g_{1}^{2} g_{2}^{2} \lambda +60 g_{2}^{4} \lambda +\frac{108}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta1} +80 g_{2}^{4} \lambda_{\Phi_1 \Delta1} \nonumber \\ 
		&+\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta2} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +40 g_{2}^{4} \lambda_{\Phi_1 \Delta2} +\frac{22323}{400} g_{1}^{4} \lambda_{\Phi_1 \Delta3} +\frac{429}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta3} +\frac{4981}{48} g_{2}^{4} \lambda_{\Phi_1 \Delta3} +\frac{72}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta3} \nonumber \\ 
		&+72 g_{2}^{2} \lambda \lambda_{\Phi_1 \Delta3} -60 \lambda^{2} \lambda_{\Phi_1 \Delta3} -3 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta3} -3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} -\frac{9}{4} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta3} +3 g_{1}^{2} \lambda_{\Phi_1 \Delta3}^{2} +11 g_{2}^{2} \lambda_{\Phi_1 \Delta3}^{2} -72 \lambda \lambda_{\Phi_1 \Delta3}^{2} \nonumber \\ 
		&-13 \lambda_{\Phi_1 \Delta3}^{3} +\frac{45}{4} g_{1}^{4} \lambda_{\Phi_1 \Delta4} -\frac{114}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +\frac{185}{4} g_{2}^{4} \lambda_{\Phi_1 \Delta4} +\frac{24}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta4} +36 g_{2}^{2} \lambda \lambda_{\Phi_1 \Delta4} -16 \lambda^{2} \lambda_{\Phi_1 \Delta4} -2 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta4} \nonumber \\ 
		&-12 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -32 \lambda \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -5 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta4} -\frac{21}{20} g_{1}^{2} \lambda_{\Phi_1 \Delta4}^{2} +\frac{11}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta4}^{2} -18 \lambda \lambda_{\Phi_1 \Delta4}^{2} -\frac{39}{4} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}^{2}  \nonumber \\ 
		&-\frac{11}{2} \lambda_{\Phi_1 \Delta4}^{3}+\frac{108}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta5} +80 g_{2}^{4} \lambda_{\Phi_1 \Delta5} -3 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta6} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +40 g_{2}^{4} \lambda_{\Phi_1 \Delta6} -3 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \nonumber \\ 
		& -\frac{9}{4} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6}^{2}-2 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6}^{2} +\frac{27}{5} g_{1}^{4} \lambda_{\Delta12} +30 g_{2}^{4} \lambda_{\Delta12} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta12} +96 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta12} -12 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta12}  \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12}+48 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12} -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12} -9 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta12} -24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12}  \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta12}^{2} -6 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12}^{2} -3 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12}^{2}+\frac{72}{5} g_{1}^{4} \lambda_{\Delta3} -12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta3} +80 g_{2}^{4} \lambda_{\Delta3} +\frac{384}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta3} +256 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta3}  \nonumber \\ 
		&-96 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta3} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3}+108 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} -48 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} -24 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta3} -80 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta3}^{2} -24 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3}^{2}  \nonumber \\ 
		&+\frac{27}{10} g_{1}^{4} \lambda_{\Delta21} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21}+15 g_{2}^{4} \lambda_{\Delta21} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta21} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta21} -6 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta21} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21} \nonumber \\ 
		& +14 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21}-\frac{5}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta21} -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} \nonumber \\ 
		& -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta12} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12} \lambda_{\Delta21} -3 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} \lambda_{\Delta21} -7 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta21}^{2}-\frac{3}{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21}^{2} -\frac{7}{4} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21}^{2} -\frac{1}{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21}^{2}  \nonumber \\ 
		&+\frac{54}{5} g_{1}^{4} \lambda_{\Delta4} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta4} +60 g_{2}^{4} \lambda_{\Delta4} +\frac{288}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta4} +192 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta4}-72 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta4} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4} +56 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4}  \nonumber \\ 
		&-16 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4} -18 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta4} -120 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta3} \lambda_{\Delta4} -16 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} \lambda_{\Delta4}-70 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta4}^{2} -16 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4}^{2} +\frac{27}{5} g_{1}^{4} \lambda_{\Delta23} \nonumber \\
		&+30 g_{2}^{4} \lambda_{\Delta23} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23} +96 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23} -24 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23} -12 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta23}+\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} \nonumber \\ 
		& +48 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} -12 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} -9 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta23} -3 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23}^{2} -12 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}^{2} -6 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23}^{2} \nonumber \\ 
		&+\frac{27}{10} g_{1}^{4} \lambda_{\Delta32} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +15 g_{2}^{4} \lambda_{\Delta32} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} -6 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta32} \nonumber \\ 
		&+\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} +14 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -\frac{5}{2} \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta32}  \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23} \lambda_{\Delta32}-12 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} \lambda_{\Delta32} -\frac{7}{4} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32}^{2} -\frac{1}{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32}^{2} -7 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32}^{2} -\frac{3}{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}^{2} \nonumber \\ 
		&+\frac{1}{20} \Big(-120 g_{2}^{4}  + 225 g_{2}^{2} \lambda_{\Phi_1 \Delta3}  + 36 g_{1}^{4}  -60 \Big(4 \lambda_{\Phi_1 \Delta3}^{2}  + 8 \lambda \Big(3 \lambda_{\Phi_1 \Delta3}  + \lambda_{\Phi_1 \Delta4}\Big) + \lambda_{\Phi_1 \Delta4}^{2}\Big) + 800 g_{3}^{2} \lambda_{\Phi_1 \Delta3}  \nonumber \\ 
		& + g_{1}^{2} \Big(-216 g_{2}^{2}  + 25 \lambda_{\Phi_1 \Delta3} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)-\frac{1}{20} \Big(180 g_{1}^{4}  + 20 \Big(4 \lambda_{\Phi_1 \Delta3}^{2}  + 8 \lambda \Big(3 \lambda_{\Phi_1 \Delta3}  + \lambda_{\Phi_1 \Delta4}\Big) + \lambda_{\Phi_1 \Delta4}^{2}\Big)  \nonumber \\ 
		&+ 3 g_{1}^{2} \Big(-25 \lambda_{\Phi_1 \Delta3}  + 88 g_{2}^{2} \Big) + 40 g_{2}^{4}  -75 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)-\frac{171}{25} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{126}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  \nonumber \\ 
		&+\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)+\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -72 \lambda \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta3}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 \lambda_{\Phi_1 \Delta4}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -21 \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -\frac{9}{2} \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{\Phi_1 \Delta5}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{27}{25} g_{1}^{4} -\frac{18}{5} g_{1}^{2} g_{2}^{2} +6 g_{2}^{4} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1 \Delta5} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1 \Delta5} +12 \lambda \lambda_{\Phi_1 \Delta5} +4 \lambda_{\Phi_1 \Delta5}^{2} +4 \lambda \lambda_{\Phi_1 \Delta6} +\lambda_{\Phi_1 \Delta6}^{2}+6 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13}  \nonumber \\ 
		&+3 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13}+6 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23} +3 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} +16 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5} +6 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} +3 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31} +\frac{1}{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} +3 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32}  \nonumber \\ 
		&+\frac{1}{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} +12 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta6} +2 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6}+6 \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{12573}{500} g_{1}^{6} +\frac{3381}{100} g_{1}^{4} g_{2}^{2} +\frac{161}{5} g_{1}^{2} g_{2}^{4} +\frac{49}{6} g_{2}^{6} +\frac{54}{5} g_{1}^{4} \lambda -12 g_{1}^{2} g_{2}^{2} \lambda +60 g_{2}^{4} \lambda +\frac{108}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta1} +80 g_{2}^{4} \lambda_{\Phi_1 \Delta1} \nonumber \\ 
		&+\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta2} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +40 g_{2}^{4} \lambda_{\Phi_1 \Delta2} +\frac{108}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta3} +80 g_{2}^{4} \lambda_{\Phi_1 \Delta3} +\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta4} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +40 g_{2}^{4} \lambda_{\Phi_1 \Delta4} \nonumber \\ 
		&+\frac{22323}{400} g_{1}^{4} \lambda_{\Phi_1 \Delta5} +\frac{429}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta5} +\frac{4981}{48} g_{2}^{4} \lambda_{\Phi_1 \Delta5} +\frac{72}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta5} +72 g_{2}^{2} \lambda \lambda_{\Phi_1 \Delta5} -60 \lambda^{2} \lambda_{\Phi_1 \Delta5} -3 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta5}  \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5}-\frac{9}{4} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta5} -3 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta5} -3 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} -\frac{9}{4} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Phi_1 \Delta5} +3 g_{1}^{2} \lambda_{\Phi_1 \Delta5}^{2} +11 g_{2}^{2} \lambda_{\Phi_1 \Delta5}^{2}  \nonumber \\ 
		&-72 \lambda \lambda_{\Phi_1 \Delta5}^{2} -13 \lambda_{\Phi_1 \Delta5}^{3} +\frac{45}{4} g_{1}^{4} \lambda_{\Phi_1 \Delta6}-\frac{114}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +\frac{185}{4} g_{2}^{4} \lambda_{\Phi_1 \Delta6} +\frac{24}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta6} +36 g_{2}^{2} \lambda \lambda_{\Phi_1 \Delta6} -16 \lambda^{2} \lambda_{\Phi_1 \Delta6} \nonumber \\ 
		& -2 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta6} -2 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Phi_1 \Delta6}-12 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -32 \lambda \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -5 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Phi_1 \Delta6} -\frac{21}{20} g_{1}^{2} \lambda_{\Phi_1 \Delta6}^{2} +\frac{11}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta6}^{2}  \nonumber \\ 
		&-18 \lambda \lambda_{\Phi_1 \Delta6}^{2} -\frac{39}{4} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6}^{2} -\frac{11}{2} \lambda_{\Phi_1 \Delta6}^{3}+\frac{27}{5} g_{1}^{4} \lambda_{\Delta13} +30 g_{2}^{4} \lambda_{\Delta13} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13} +96 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13} -12 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta13}  \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13}-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} -9 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta13} -24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13}  \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13}^{2} -6 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13}^{2} -3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13}^{2} +\frac{27}{5} g_{1}^{4} \lambda_{\Delta23}+30 g_{2}^{4} \lambda_{\Delta23} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23} +96 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23}  \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta23} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23}-9 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta23} -24 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}  \nonumber \\ 
		& -12 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}-12 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23}^{2} -6 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23}^{2} -3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}^{2} +\frac{72}{5} g_{1}^{4} \lambda_{\Delta5} -12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta5}+80 g_{2}^{4} \lambda_{\Delta5} \nonumber \\
		& +\frac{384}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5} +256 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5} -96 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta5} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} +108 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} -48 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta5} -80 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5}^{2} -24 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5}^{2} +\frac{27}{10} g_{1}^{4} \lambda_{\Delta31} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +15 g_{2}^{4} \lambda_{\Delta31} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31} \nonumber \\ 
		&+48 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31} -6 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta31} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} +14 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} -\frac{5}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta31}  \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31}-2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} \lambda_{\Delta31} -3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} \lambda_{\Delta31} -7 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31}^{2} -\frac{3}{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31}^{2} -\frac{7}{4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31}^{2} \nonumber \\ 
		&-\frac{1}{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}^{2} +\frac{27}{10} g_{1}^{4} \lambda_{\Delta32} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +15 g_{2}^{4} \lambda_{\Delta32} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32} -6 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta32} \nonumber \\ 
		&+\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} +14 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} -\frac{5}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta32} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32}  \nonumber \\ 
		&-2 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}-12 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} \lambda_{\Delta32} -3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23} \lambda_{\Delta32} -7 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32}^{2} -\frac{3}{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32}^{2}  \nonumber \\ 
		&-\frac{7}{4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32}^{2} -\frac{1}{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta6}-24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} +60 g_{2}^{4} \lambda_{\Delta6} +\frac{288}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta6} +192 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta6} -72 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta6}  \nonumber \\ 
		&+\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6} +56 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6}-16 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6} -18 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta6} -120 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5} \lambda_{\Delta6} -16 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} \lambda_{\Delta6} \nonumber \\ 
		& -70 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta6}^{2} -16 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6}^{2}+\frac{1}{20} \Big(-120 g_{2}^{4}  + 225 g_{2}^{2} \lambda_{\Phi_1 \Delta5}  + 36 g_{1}^{4}  -60 \Big(4 \lambda_{\Phi_1 \Delta5}^{2}  + 8 \lambda \Big(3 \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta6}\Big) + \lambda_{\Phi_1 \Delta6}^{2}\Big) \nonumber \\
		&+ 800 g_{3}^{2} \lambda_{\Phi_1 \Delta5}  + g_{1}^{2} \Big(-216 g_{2}^{2}  + 25 \lambda_{\Phi_1 \Delta5} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -\frac{171}{25} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{126}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-\frac{1}{20} \Big(180 g_{1}^{4}  + 20 \Big(4 \lambda_{\Phi_1 \Delta5}^{2}  + 8 \lambda \Big(3 \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta6}\Big) + \lambda_{\Phi_1 \Delta6}^{2}\Big) + 3 g_{1}^{2} \Big(-25 \lambda_{\Phi_1 \Delta5}  + 88 g_{2}^{2} \Big) + 40 g_{2}^{4}  -75 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		& +\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -72 \lambda \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta5}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 \lambda_{\Phi_1 \Delta6}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -21 \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -\frac{9}{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{\Phi_1 \Delta5}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{27}{25} g_{1}^{4} -\frac{18}{5} g_{1}^{2} g_{2}^{2} +6 g_{2}^{4} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1 \Delta5} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1 \Delta5} +12 \lambda \lambda_{\Phi_1 \Delta5} +4 \lambda_{\Phi_1 \Delta5}^{2} +4 \lambda \lambda_{\Phi_1 \Delta6} +\lambda_{\Phi_1 \Delta6}^{2}+6 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13}  \nonumber \\ 
		&+3 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13}+6 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23} +3 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} +16 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5} +6 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} +3 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31} +\frac{1}{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} +3 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32}  \nonumber \\ 
		&+\frac{1}{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} +12 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta6} +2 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6}+6 \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{12573}{500} g_{1}^{6} +\frac{3381}{100} g_{1}^{4} g_{2}^{2} +\frac{161}{5} g_{1}^{2} g_{2}^{4} +\frac{49}{6} g_{2}^{6} +\frac{54}{5} g_{1}^{4} \lambda -12 g_{1}^{2} g_{2}^{2} \lambda +60 g_{2}^{4} \lambda +\frac{108}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta1} +80 g_{2}^{4} \lambda_{\Phi_1 \Delta1} \nonumber \\ 
		&+\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta2} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +40 g_{2}^{4} \lambda_{\Phi_1 \Delta2} +\frac{108}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta3} +80 g_{2}^{4} \lambda_{\Phi_1 \Delta3} +\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta4} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +40 g_{2}^{4} \lambda_{\Phi_1 \Delta4} \nonumber \\ 
		&+\frac{22323}{400} g_{1}^{4} \lambda_{\Phi_1 \Delta5} +\frac{429}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta5} +\frac{4981}{48} g_{2}^{4} \lambda_{\Phi_1 \Delta5} +\frac{72}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta5} +72 g_{2}^{2} \lambda \lambda_{\Phi_1 \Delta5} -60 \lambda^{2} \lambda_{\Phi_1 \Delta5} -3 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta5}  \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5}-\frac{9}{4} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta5} -3 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta5} -3 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} -\frac{9}{4} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Phi_1 \Delta5} +3 g_{1}^{2} \lambda_{\Phi_1 \Delta5}^{2} +11 g_{2}^{2} \lambda_{\Phi_1 \Delta5}^{2}  \nonumber \\ 
		&-72 \lambda \lambda_{\Phi_1 \Delta5}^{2} -13 \lambda_{\Phi_1 \Delta5}^{3} +\frac{45}{4} g_{1}^{4} \lambda_{\Phi_1 \Delta6}-\frac{114}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +\frac{185}{4} g_{2}^{4} \lambda_{\Phi_1 \Delta6} +\frac{24}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta6} +36 g_{2}^{2} \lambda \lambda_{\Phi_1 \Delta6} -16 \lambda^{2} \lambda_{\Phi_1 \Delta6} \nonumber \\ 
		& -2 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta6} -2 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Phi_1 \Delta6}-12 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -32 \lambda \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -5 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Phi_1 \Delta6} -\frac{21}{20} g_{1}^{2} \lambda_{\Phi_1 \Delta6}^{2} +\frac{11}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta6}^{2}  \nonumber \\ 
		&-18 \lambda \lambda_{\Phi_1 \Delta6}^{2} -\frac{39}{4} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6}^{2} -\frac{11}{2} \lambda_{\Phi_1 \Delta6}^{3}+\frac{27}{5} g_{1}^{4} \lambda_{\Delta13} +30 g_{2}^{4} \lambda_{\Delta13} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13} +96 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13} -12 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta13}  \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13}-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} -9 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta13} -24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13}  \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13}^{2} -6 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13}^{2} -3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13}^{2} +\frac{27}{5} g_{1}^{4} \lambda_{\Delta23}+30 g_{2}^{4} \lambda_{\Delta23} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23} +96 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23}  \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta23} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23}-9 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta23} -24 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}  \nonumber \\ 
		& -12 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}-12 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23}^{2} -6 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23}^{2} -3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}^{2} +\frac{72}{5} g_{1}^{4} \lambda_{\Delta5} -12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta5}+80 g_{2}^{4} \lambda_{\Delta5} \nonumber \\
		& +\frac{384}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5} +256 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5} -96 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta5} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} +108 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} -48 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta5} -80 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5}^{2} -24 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5}^{2} +\frac{27}{10} g_{1}^{4} \lambda_{\Delta31} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +15 g_{2}^{4} \lambda_{\Delta31} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31} \nonumber \\ 
		&+48 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31} -6 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta31} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} +14 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} -\frac{5}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta31}  \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31}-2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta13} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} \lambda_{\Delta31} -3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} \lambda_{\Delta31} -7 \lambda_{\Phi_1 \Delta1} \lambda_{\Delta31}^{2} -\frac{3}{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31}^{2} -\frac{7}{4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31}^{2} \nonumber \\ 
		&-\frac{1}{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}^{2} +\frac{27}{10} g_{1}^{4} \lambda_{\Delta32} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +15 g_{2}^{4} \lambda_{\Delta32} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32} -6 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta32} \nonumber \\ 
		&+\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} +14 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} -\frac{5}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta32} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32}  \nonumber \\ 
		&-2 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}-12 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta23} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} \lambda_{\Delta32} -3 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23} \lambda_{\Delta32} -7 \lambda_{\Phi_1 \Delta3} \lambda_{\Delta32}^{2} -\frac{3}{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32}^{2}  \nonumber \\ 
		&-\frac{7}{4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32}^{2} -\frac{1}{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta6}-24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} +60 g_{2}^{4} \lambda_{\Delta6} +\frac{288}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta6} +192 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta6} -72 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta6}  \nonumber \\ 
		&+\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6} +56 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6}-16 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6} -18 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta6} -120 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta5} \lambda_{\Delta6} -16 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} \lambda_{\Delta6} \nonumber \\ 
		& -70 \lambda_{\Phi_1 \Delta5} \lambda_{\Delta6}^{2} -16 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6}^{2}+\frac{1}{20} \Big(-120 g_{2}^{4}  + 225 g_{2}^{2} \lambda_{\Phi_1 \Delta5}  + 36 g_{1}^{4}  -60 \Big(4 \lambda_{\Phi_1 \Delta5}^{2}  + 8 \lambda \Big(3 \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta6}\Big) + \lambda_{\Phi_1 \Delta6}^{2}\Big) \nonumber \\
		&+ 800 g_{3}^{2} \lambda_{\Phi_1 \Delta5}  + g_{1}^{2} \Big(-216 g_{2}^{2}  + 25 \lambda_{\Phi_1 \Delta5} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -\frac{171}{25} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{126}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-\frac{1}{20} \Big(180 g_{1}^{4}  + 20 \Big(4 \lambda_{\Phi_1 \Delta5}^{2}  + 8 \lambda \Big(3 \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta6}\Big) + \lambda_{\Phi_1 \Delta6}^{2}\Big) + 3 g_{1}^{2} \Big(-25 \lambda_{\Phi_1 \Delta5}  + 88 g_{2}^{2} \Big) + 40 g_{2}^{4}  -75 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		& +\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -72 \lambda \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta5}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 \lambda_{\Phi_1 \Delta6}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -21 \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -\frac{9}{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{\Phi_1 \Delta2}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{36}{5} g_{1}^{2} g_{2}^{2} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1 \Delta2} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +4 \lambda \lambda_{\Phi_1 \Delta2} +8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} +4 \lambda_{\Phi_1 \Delta2}^{2} +4 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1} +8 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2} +2 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21}  \nonumber \\ 
		&+2 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}+6 \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{2433}{25} g_{1}^{4} g_{2}^{2} -\frac{547}{5} g_{1}^{2} g_{2}^{4} +24 g_{1}^{2} g_{2}^{2} \lambda +\frac{24}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta1} +\frac{13323}{400} g_{1}^{4} \lambda_{\Phi_1 \Delta2} +\frac{2541}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +\frac{541}{48} g_{2}^{4} \lambda_{\Phi_1 \Delta2} \nonumber \\ 
		&+\frac{24}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta2} -28 \lambda^{2} \lambda_{\Phi_1 \Delta2} +6 g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} +46 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} -80 \lambda \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} -29 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta2} +\frac{33}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2}^{2} \nonumber \\ 
		&+23 g_{2}^{2} \lambda_{\Phi_1 \Delta2}^{2} -40 \lambda \lambda_{\Phi_1 \Delta2}^{2} -29 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2}^{2} -\frac{27}{4} \lambda_{\Phi_1 \Delta2}^{3} -3 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} -3 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}  \nonumber \\ 
		&+\frac{7}{4} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4}^{2}-3 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} -3 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} +\frac{7}{4} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6}^{2} +24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} +\frac{96}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1}  \nonumber 
		& +40 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1}-96 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1} -48 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta1} -32 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2} +\frac{192}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2} +80 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2} -112 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2} \nonumber \\ 
		&-56 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta2} -88 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1} \lambda_{\Delta2} -38 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2}^{2} -24 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} -3 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12}^{2}  \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13}-12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} -3 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13}^{2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21}  \nonumber \\ 
		&-10 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -4 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta21} -3 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12} \lambda_{\Delta21} -8 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} \lambda_{\Delta21} -\frac{3}{4} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21}^{2}  \nonumber \\ 
		&-4 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21}^{2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31}-12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} +20 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} \lambda_{\Delta31} -8 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} \lambda_{\Delta31} -\frac{3}{4} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31}^{2} -4 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}^{2}+20 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} \nonumber \\ 
		&+\frac{1}{20} \Big(225 g_{2}^{2} \lambda_{\Phi_1 \Delta2}  -80 \lambda_{\Phi_1 \Delta2} \Big(-10 g_{3}^{2}  + 3 \lambda_{\Phi_1 \Delta2}  + 6 \lambda  + 6 \lambda_{\Phi_1 \Delta1} \Big) + g_{1}^{2} \Big(25 \lambda_{\Phi_1 \Delta2}  + 432 g_{2}^{2} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{1}{20} \Big(75 g_{2}^{2} \lambda_{\Phi_1 \Delta2}  -80 \lambda_{\Phi_1 \Delta2} \Big(2 \lambda  + 2 \lambda_{\Phi_1 \Delta1}  + \lambda_{\Phi_1 \Delta2}\Big) + g_{1}^{2} \Big(528 g_{2}^{2}  + 75 \lambda_{\Phi_1 \Delta2} \Big)\Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{252}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -24 \lambda \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) +27 \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&-\frac{9}{2} \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)-10 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -8 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -4 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta31} \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{\Phi_1 \Delta4}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{36}{5} g_{1}^{2} g_{2}^{2} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1 \Delta4} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +4 \lambda \lambda_{\Phi_1 \Delta4} +8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} +4 \lambda_{\Phi_1 \Delta4}^{2} +4 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} +2 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21}  \nonumber \\ 
		&+8 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4} +2 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}+6 \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{2433}{25} g_{1}^{4} g_{2}^{2} -\frac{547}{5} g_{1}^{2} g_{2}^{4} +24 g_{1}^{2} g_{2}^{2} \lambda +48 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +\frac{24}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta3} +\frac{13323}{400} g_{1}^{4} \lambda_{\Phi_1 \Delta4} +\frac{2541}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} \nonumber \\ 
		&+\frac{541}{48} g_{2}^{4} \lambda_{\Phi_1 \Delta4} +\frac{24}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta4} -28 \lambda^{2} \lambda_{\Phi_1 \Delta4} -3 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta4} -3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} +\frac{7}{4} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta4} +6 g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}  \nonumber \\ 
		&+46 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}-80 \lambda \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -29 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta4} +\frac{33}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4}^{2} +23 g_{2}^{2} \lambda_{\Phi_1 \Delta4}^{2} -40 \lambda \lambda_{\Phi_1 \Delta4}^{2} -29 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}^{2} \nonumber \\ 
		& -\frac{27}{4} \lambda_{\Phi_1 \Delta4}^{3} -3 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5}^{2}+48 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} -3 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} +\frac{7}{4} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6}^{2} -24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12}  \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} -3 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12}^{2} +24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta3}+\frac{96}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} +40 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} -96 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} -48 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta3}  \nonumber \\ 
		&-32 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3}^{2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21}+20 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21} -4 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta21} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21} \nonumber \\
		&-12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -10 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12} \lambda_{\Delta21} -3 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} \lambda_{\Delta21} -4 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21}^{2} -\frac{3}{4} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21}^{2}\nonumber \\ 
		& +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta4} +\frac{192}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4} +80 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4} -112 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4}-56 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta4} -88 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} \lambda_{\Delta4} -38 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4}^{2} \nonumber \\ 
		& -24 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23} -12 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} -3 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23}^{2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32}-12 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}  \nonumber \\ 
		&+20 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -10 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -8 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -4 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta32} \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} \lambda_{\Delta32} -8 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} \lambda_{\Delta32} -\frac{3}{4} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32}^{2} -4 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}^{2} +\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{1}{20} \Big(225 g_{2}^{2} \lambda_{\Phi_1 \Delta4}  -80 \lambda_{\Phi_1 \Delta4} \Big(-10 g_{3}^{2}  + 3 \lambda_{\Phi_1 \Delta4}  + 6 \lambda  + 6 \lambda_{\Phi_1 \Delta3} \Big) + g_{1}^{2} \Big(25 \lambda_{\Phi_1 \Delta4}  + 432 g_{2}^{2} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{1}{20} \Big(75 g_{2}^{2} \lambda_{\Phi_1 \Delta4}  -80 \lambda_{\Phi_1 \Delta4} \Big(2 \lambda  + 2 \lambda_{\Phi_1 \Delta3}  + \lambda_{\Phi_1 \Delta4}\Big) + g_{1}^{2} \Big(528 g_{2}^{2}  + 75 \lambda_{\Phi_1 \Delta4} \Big)\Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{252}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		& +40 g_{3}^{2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -24 \lambda \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -24 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta4}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big)  \nonumber \\ 
		&+27 \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big)-\frac{9}{2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)  \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{\Phi_1 \Delta6}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{36}{5} g_{1}^{2} g_{2}^{2} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1 \Delta6} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +4 \lambda \lambda_{\Phi_1 \Delta6} +8 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} +4 \lambda_{\Phi_1 \Delta6}^{2} +4 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} +2 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} \nonumber \\ 
		& +2 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} +8 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6}+6 \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{2433}{25} g_{1}^{4} g_{2}^{2} -\frac{547}{5} g_{1}^{2} g_{2}^{4} +24 g_{1}^{2} g_{2}^{2} \lambda +48 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +\frac{24}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta5} +\frac{13323}{400} g_{1}^{4} \lambda_{\Phi_1 \Delta6} \nonumber \\ 
		&+\frac{2541}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +\frac{541}{48} g_{2}^{4} \lambda_{\Phi_1 \Delta6} +\frac{24}{5} g_{1}^{2} \lambda \lambda_{\Phi_1 \Delta6} -28 \lambda^{2} \lambda_{\Phi_1 \Delta6} -3 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta6} -3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} +\frac{7}{4} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta6}  \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta6}-3 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} +\frac{7}{4} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Phi_1 \Delta6} +6 g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} +46 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -80 \lambda \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6}  \nonumber \\ 
		&-29 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Phi_1 \Delta6} +\frac{33}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6}^{2} +23 g_{2}^{2} \lambda_{\Phi_1 \Delta6}^{2}-40 \lambda \lambda_{\Phi_1 \Delta6}^{2} -29 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6}^{2} -\frac{27}{4} \lambda_{\Phi_1 \Delta6}^{3} -24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} \nonumber \\
		& -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} -3 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13}^{2} -24 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} -12 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23}-3 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23}^{2} +24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta5} \nonumber \\ 
		& +\frac{96}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} +40 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} -96 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} -48 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta5} -32 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5}^{2}+12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} \nonumber \\ 
		& +20 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} -4 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta31} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}-10 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}  \nonumber \\ 
		&-8 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} \lambda_{\Delta31} -3 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} \lambda_{\Delta31} -4 \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31}^{2} -\frac{3}{4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}^{2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} \nonumber \\ 
		&+20 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} -8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} -4 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta32} -8 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -10 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}  \nonumber \\ 
		&-3 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} \lambda_{\Delta32} -4 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32}^{2} -\frac{3}{4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} +\frac{192}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6} +80 g_{2}^{2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6} -112 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6} \nonumber \\ 
		&-8 \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} \lambda_{\Delta32}-56 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta6} -88 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} \lambda_{\Delta6} -38 \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6}^{2}+\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{1}{20} \Big(225 g_{2}^{2} \lambda_{\Phi_1 \Delta6}  -80 \lambda_{\Phi_1 \Delta6} \Big(-10 g_{3}^{2}  + 3 \lambda_{\Phi_1 \Delta6}  + 6 \lambda  + 6 \lambda_{\Phi_1 \Delta5} \Big) + g_{1}^{2} \Big(25 \lambda_{\Phi_1 \Delta6}  + 432 g_{2}^{2} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{1}{20} \Big(75 g_{2}^{2} \lambda_{\Phi_1 \Delta6}  -80 \lambda_{\Phi_1 \Delta6} \Big(2 \lambda  + 2 \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta6}\Big) + g_{1}^{2} \Big(528 g_{2}^{2}  + 75 \lambda_{\Phi_1 \Delta6} \Big)\Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{252}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		& +40 g_{3}^{2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -24 \lambda \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)-\frac{9}{2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta6}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) +27 \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta1}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{54}{25} g_{1}^{4} +15 g_{2}^{4} +2 \lambda_{\Phi_1 \Delta1}^{2} +2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} -24 g_{2}^{2} \lambda_{\Delta1} +28 \lambda_{\Delta1}^{2} -\frac{36}{5} g_{1}^{2} \Big(g_{2}^{2} + \lambda_{\Delta1}\Big)+24 \lambda_{\Delta1} \lambda_{\Delta2} +6 \lambda_{\Delta2}^{2} +3 \lambda_{\Delta12}^{2}  \nonumber \\ 
		&+3 \lambda_{\Delta13}^{2}+3 \lambda_{\Delta12} \lambda_{\Delta21} +\frac{1}{4} \lambda_{\Delta21}^{2} +3 \lambda_{\Delta13} \lambda_{\Delta31} +\frac{1}{4} \lambda_{\Delta31}^{2}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{6894}{125} g_{1}^{6} +\frac{1758}{25} g_{1}^{4} g_{2}^{2} +\frac{322}{5} g_{1}^{2} g_{2}^{4} -\frac{787}{3} g_{2}^{6} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta1} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta1} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1}^{2} +12 g_{2}^{2} \lambda_{\Phi_1 \Delta1}^{2} -8 \lambda_{\Phi_1 \Delta1}^{3} \nonumber \\ 
		&+\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta2} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +10 g_{2}^{4} \lambda_{\Phi_1 \Delta2} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} +12 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} -12 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta2} +3 g_{2}^{2} \lambda_{\Phi_1 \Delta2}^{2}  \nonumber \\ 
		&- \lambda_{\Phi_1 \Delta2}^{3} +\frac{2829}{25} g_{1}^{4} \lambda_{\Delta1} -\frac{168}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} +\frac{914}{3} g_{2}^{4} \lambda_{\Delta1} -20 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta1} -20 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta1} -3 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta1} +\frac{528}{5} g_{1}^{2} \lambda_{\Delta1}^{2} \nonumber \\ 
		&+352 g_{2}^{2} \lambda_{\Delta1}^{2} -384 \lambda_{\Delta1}^{3} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta2} -\frac{432}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta2} +168 g_{2}^{4} \lambda_{\Delta2} -4 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta2} +\frac{576}{5} g_{1}^{2} \lambda_{\Delta1} \lambda_{\Delta2}-6 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2}^{2} \nonumber \\ 
		&+384 g_{2}^{2} \lambda_{\Delta1} \lambda_{\Delta2} -528 \lambda_{\Delta1}^{2} \lambda_{\Delta2} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta2}^{2} +120 g_{2}^{2} \lambda_{\Delta2}^{2} -284 \lambda_{\Delta1} \lambda_{\Delta2}^{2} -96 \lambda_{\Delta2}^{3} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta12} +80 g_{2}^{4} \lambda_{\Delta12} \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} \lambda_{\Delta12}^{2} +48 g_{2}^{2} \lambda_{\Delta12}^{2} -30 \lambda_{\Delta1} \lambda_{\Delta12}^{2} -12 \lambda_{\Delta12}^{3} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta13} +80 g_{2}^{4} \lambda_{\Delta13} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta13}^{2} +48 g_{2}^{2} \lambda_{\Delta13}^{2} \nonumber \\ 
		&-30 \lambda_{\Delta1} \lambda_{\Delta13}^{2} -12 \lambda_{\Delta13}^{3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta21} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +40 g_{2}^{4} \lambda_{\Delta21} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta21} +48 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta21} -30 \lambda_{\Delta1} \lambda_{\Delta12} \lambda_{\Delta21} \nonumber \\ 
		&-18 \lambda_{\Delta12}^{2} \lambda_{\Delta21} +\frac{6}{5} g_{1}^{2} \lambda_{\Delta21}^{2} +7 g_{2}^{2} \lambda_{\Delta21}^{2} -\frac{11}{2} \lambda_{\Delta1} \lambda_{\Delta21}^{2} -4 \lambda_{\Delta2} \lambda_{\Delta21}^{2} -9 \lambda_{\Delta12} \lambda_{\Delta21}^{2} -\frac{3}{2} \lambda_{\Delta21}^{3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta31} \nonumber \\ 
		&-24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +40 g_{2}^{4} \lambda_{\Delta31} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta13} \lambda_{\Delta31} +48 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta31} -30 \lambda_{\Delta1} \lambda_{\Delta13} \lambda_{\Delta31} -18 \lambda_{\Delta13}^{2} \lambda_{\Delta31} +\frac{6}{5} g_{1}^{2} \lambda_{\Delta31}^{2} \nonumber \\ 
		&+7 g_{2}^{2} \lambda_{\Delta31}^{2} -\frac{11}{2} \lambda_{\Delta1} \lambda_{\Delta31}^{2} -4 \lambda_{\Delta2} \lambda_{\Delta31}^{2} -9 \lambda_{\Delta13} \lambda_{\Delta31}^{2} -\frac{3}{2} \lambda_{\Delta31}^{3} -12 \lambda_{\Phi_1 \Delta1} \Big(\lambda_{\Phi_1 \Delta1} + \lambda_{\Phi_1 \Delta2}\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		& -4 \lambda_{\Phi_1 \Delta1} \Big(\lambda_{\Phi_1 \Delta1} + \lambda_{\Phi_1 \Delta2}\Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)-12 \lambda_{\Phi_1 \Delta1}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta2}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		18 \lambda_{\Delta2}^{2}  -24 g_{2}^{2} \lambda_{\Delta2}  + 24 \lambda_{\Delta1} \lambda_{\Delta2}  -6 g_{2}^{4}  + \frac{36}{5} g_{1}^{2} \Big(2 g_{2}^{2}  - \lambda_{\Delta2} \Big) + \lambda_{\Phi_1 \Delta2}^{2} + \lambda_{\Delta21}^{2} + \lambda_{\Delta31}^{2}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{5676}{25} g_{1}^{4} g_{2}^{2} -\frac{1364}{5} g_{1}^{2} g_{2}^{4} +\frac{574}{3} g_{2}^{6} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +\frac{6}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2}^{2} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2}^{2} -4 \lambda_{\Phi_1 \Delta2}^{3} +\frac{576}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} \nonumber \\ 
		&-48 g_{2}^{4} \lambda_{\Delta1} -8 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta1} +\frac{1389}{25} g_{1}^{4} \lambda_{\Delta2} +216 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2} +\frac{74}{3} g_{2}^{4} \lambda_{\Delta2} -20 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta2} -20 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta2} -7 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta2} \nonumber \\ 
		&+\frac{288}{5} g_{1}^{2} \lambda_{\Delta1} \lambda_{\Delta2} +192 g_{2}^{2} \lambda_{\Delta1} \lambda_{\Delta2} -448 \lambda_{\Delta1}^{2} \lambda_{\Delta2} +72 g_{1}^{2} \lambda_{\Delta2}^{2} +144 g_{2}^{2} \lambda_{\Delta2}^{2} -672 \lambda_{\Delta1} \lambda_{\Delta2}^{2} -228 \lambda_{\Delta2}^{3} \nonumber \\ 
		&-30 \lambda_{\Delta2} \lambda_{\Delta12}^{2} -30 \lambda_{\Delta2} \lambda_{\Delta13}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} -30 \lambda_{\Delta2} \lambda_{\Delta12} \lambda_{\Delta21} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta21}^{2} +10 g_{2}^{2} \lambda_{\Delta21}^{2} -8 \lambda_{\Delta1} \lambda_{\Delta21}^{2} -\frac{19}{2} \lambda_{\Delta2} \lambda_{\Delta21}^{2} \nonumber \\ 
		&-8 \lambda_{\Delta12} \lambda_{\Delta21}^{2} -4 \lambda_{\Delta21}^{3} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} -30 \lambda_{\Delta2} \lambda_{\Delta13} \lambda_{\Delta31} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta31}^{2} +10 g_{2}^{2} \lambda_{\Delta31}^{2} -8 \lambda_{\Delta1} \lambda_{\Delta31}^{2} -\frac{19}{2} \lambda_{\Delta2} \lambda_{\Delta31}^{2} \nonumber \\ 
		&-8 \lambda_{\Delta13} \lambda_{\Delta31}^{2} -4 \lambda_{\Delta31}^{3} -6 \lambda_{\Phi_1 \Delta2}^{2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -2 \lambda_{\Phi_1 \Delta2}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -6 \lambda_{\Phi_1 \Delta2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta12}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{108}{25} g_{1}^{4} +30 g_{2}^{4} +4 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} +2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} +2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} -24 g_{2}^{2} \lambda_{\Delta12} +16 \lambda_{\Delta1} \lambda_{\Delta12} +12 \lambda_{\Delta2} \lambda_{\Delta12} +4 \lambda_{\Delta12}^{2} \nonumber \\ 
		&-\frac{36}{5} g_{1}^{2} \Big(2 g_{2}^{2}  + \lambda_{\Delta12}\Big)+16 \lambda_{\Delta12} \lambda_{\Delta3} +6 \lambda_{\Delta1} \lambda_{\Delta21} +2 \lambda_{\Delta2} \lambda_{\Delta21} +6 \lambda_{\Delta3} \lambda_{\Delta21} +\frac{3}{2} \lambda_{\Delta21}^{2} +12 \lambda_{\Delta12} \lambda_{\Delta4} +2 \lambda_{\Delta21} \lambda_{\Delta4} \nonumber \\
		&+6 \lambda_{\Delta13} \lambda_{\Delta23} +3 \lambda_{\Delta23} \lambda_{\Delta31} +3 \lambda_{\Delta13} \lambda_{\Delta32} +\frac{1}{2} \lambda_{\Delta31} \lambda_{\Delta32}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{13788}{125} g_{1}^{6} +\frac{3516}{25} g_{1}^{4} g_{2}^{2} +\frac{644}{5} g_{1}^{2} g_{2}^{4} -\frac{1574}{3} g_{2}^{6} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta1} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta1} +\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta2} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2}\nonumber \\ 
		& +10 g_{2}^{4} \lambda_{\Phi_1 \Delta2} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta3} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta3} +\frac{24}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} +24 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} -8 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta3} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3}  \nonumber \\ 
		&+12 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3}-8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} -6 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta3} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3}^{2} -4 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3}^{2} +\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta4} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4}  \nonumber \\ 
		&+10 g_{2}^{4} \lambda_{\Phi_1 \Delta4} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4}+12 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} -4 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta4} +6 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} - \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta4}  \nonumber \\ 
		&-8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -6 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4}^{2} - \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4}^{2} +\frac{288}{5} g_{1}^{4} \lambda_{\Delta1}-48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} +260 g_{2}^{4} \lambda_{\Delta1} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta2} -96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2}  \nonumber \\ 
		&+160 g_{2}^{4} \lambda_{\Delta2} +\frac{2469}{25} g_{1}^{4} \lambda_{\Delta12} +\frac{72}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta12}+\frac{614}{3} g_{2}^{4} \lambda_{\Delta12} -2 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta12} -2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta12} -\frac{3}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta12} \nonumber \\
		&-16 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta12} -2 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta12} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} \nonumber \\ 
		&-2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} -\frac{3}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta12} +\frac{384}{5} g_{1}^{2} \lambda_{\Delta1} \lambda_{\Delta12} +256 g_{2}^{2} \lambda_{\Delta1} \lambda_{\Delta12} -80 \lambda_{\Delta1}^{2} \lambda_{\Delta12} +\frac{288}{5} g_{1}^{2} \lambda_{\Delta2} \lambda_{\Delta12} +192 g_{2}^{2} \lambda_{\Delta2} \lambda_{\Delta12} \nonumber \\ 
		&-120 \lambda_{\Delta1} \lambda_{\Delta2} \lambda_{\Delta12} -70 \lambda_{\Delta2}^{2} \lambda_{\Delta12} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta12}^{2} +16 g_{2}^{2} \lambda_{\Delta12}^{2} -96 \lambda_{\Delta1} \lambda_{\Delta12}^{2} -72 \lambda_{\Delta2} \lambda_{\Delta12}^{2} -14 \lambda_{\Delta12}^{3} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta13} \nonumber \\ 
		&+80 g_{2}^{4} \lambda_{\Delta13} -3 \lambda_{\Delta12} \lambda_{\Delta13}^{2} +\frac{288}{5} g_{1}^{4} \lambda_{\Delta3} -48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta3} +260 g_{2}^{4} \lambda_{\Delta3} +\frac{384}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta3} +256 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta3} \nonumber \\ 
		&-96 \lambda_{\Delta12}^{2} \lambda_{\Delta3} -80 \lambda_{\Delta12} \lambda_{\Delta3}^{2} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta21} -\frac{192}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +88 g_{2}^{4} \lambda_{\Delta21} -\frac{1}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta21} -3 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -\frac{1}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta21} \nonumber \\ 
		&+\frac{144}{5} g_{1}^{2} \lambda_{\Delta1} \lambda_{\Delta21} +108 g_{2}^{2} \lambda_{\Delta1} \lambda_{\Delta21} -24 \lambda_{\Delta1}^{2} \lambda_{\Delta21} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta2} \lambda_{\Delta21} +56 g_{2}^{2} \lambda_{\Delta2} \lambda_{\Delta21} -16 \lambda_{\Delta1} \lambda_{\Delta2} \lambda_{\Delta21} -16 \lambda_{\Delta2}^{2} \lambda_{\Delta21} \nonumber \\ 
		&-12 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta21} -48 \lambda_{\Delta1} \lambda_{\Delta12} \lambda_{\Delta21} -16 \lambda_{\Delta2} \lambda_{\Delta12} \lambda_{\Delta21} -6 \lambda_{\Delta12}^{2} \lambda_{\Delta21} +\frac{144}{5} g_{1}^{2} \lambda_{\Delta3} \lambda_{\Delta21} +108 g_{2}^{2} \lambda_{\Delta3} \lambda_{\Delta21} -48 \lambda_{\Delta12} \lambda_{\Delta3} \lambda_{\Delta21} \nonumber \\ 
		&-24 \lambda_{\Delta3}^{2} \lambda_{\Delta21} +18 g_{2}^{2} \lambda_{\Delta21}^{2} -23 \lambda_{\Delta1} \lambda_{\Delta21}^{2} -18 \lambda_{\Delta2} \lambda_{\Delta21}^{2} -\frac{25}{2} \lambda_{\Delta12} \lambda_{\Delta21}^{2} -23 \lambda_{\Delta3} \lambda_{\Delta21}^{2} -5 \lambda_{\Delta21}^{3} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta4} \nonumber \\ 
		&-96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta4} +160 g_{2}^{4} \lambda_{\Delta4} +\frac{288}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta4} +192 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta4} -72 \lambda_{\Delta12}^{2} \lambda_{\Delta4} -120 \lambda_{\Delta12} \lambda_{\Delta3} \lambda_{\Delta4} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta21} \lambda_{\Delta4} \nonumber \\ 
		&+56 g_{2}^{2} \lambda_{\Delta21} \lambda_{\Delta4} -16 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta4} -16 \lambda_{\Delta3} \lambda_{\Delta21} \lambda_{\Delta4} -18 \lambda_{\Delta21}^{2} \lambda_{\Delta4} -70 \lambda_{\Delta12} \lambda_{\Delta4}^{2} -16 \lambda_{\Delta21} \lambda_{\Delta4}^{2} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta23} +80 g_{2}^{4} \lambda_{\Delta23} \nonumber \\ 
		&+\frac{144}{5} g_{1}^{2} \lambda_{\Delta13} \lambda_{\Delta23} +96 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta23} -24 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta23} -12 \lambda_{\Delta13}^{2} \lambda_{\Delta23} -3 \lambda_{\Delta12} \lambda_{\Delta23}^{2} -12 \lambda_{\Delta13} \lambda_{\Delta23}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta31} \nonumber \\ 
		&-24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +40 g_{2}^{4} \lambda_{\Delta31} -3 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta31} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta23} \lambda_{\Delta31} +48 g_{2}^{2} \lambda_{\Delta23} \lambda_{\Delta31} -12 \lambda_{\Delta12} \lambda_{\Delta23} \lambda_{\Delta31} -12 \lambda_{\Delta13} \lambda_{\Delta23} \lambda_{\Delta31} \nonumber \\ 
		&-6 \lambda_{\Delta23}^{2} \lambda_{\Delta31} -\frac{7}{4} \lambda_{\Delta12} \lambda_{\Delta31}^{2} -\frac{1}{2} \lambda_{\Delta21} \lambda_{\Delta31}^{2} -7 \lambda_{\Delta23} \lambda_{\Delta31}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta32} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +40 g_{2}^{4} \lambda_{\Delta32} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta13} \lambda_{\Delta32} \nonumber \\ 
		&+48 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta32} -12 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta32} -6 \lambda_{\Delta13}^{2} \lambda_{\Delta32} -3 \lambda_{\Delta12} \lambda_{\Delta23} \lambda_{\Delta32} -12 \lambda_{\Delta13} \lambda_{\Delta23} \lambda_{\Delta32} +\frac{12}{5} g_{1}^{2} \lambda_{\Delta31} \lambda_{\Delta32} +14 g_{2}^{2} \lambda_{\Delta31} \lambda_{\Delta32} \nonumber \\ 
		&-2 \lambda_{\Delta12} \lambda_{\Delta31} \lambda_{\Delta32} -2 \lambda_{\Delta13} \lambda_{\Delta31} \lambda_{\Delta32} -3 \lambda_{\Delta21} \lambda_{\Delta31} \lambda_{\Delta32} -2 \lambda_{\Delta23} \lambda_{\Delta31} \lambda_{\Delta32} -\frac{3}{2} \lambda_{\Delta31}^{2} \lambda_{\Delta32} -\frac{7}{4} \lambda_{\Delta12} \lambda_{\Delta32}^{2} -7 \lambda_{\Delta13} \lambda_{\Delta32}^{2}  \nonumber \\ 
		&-\frac{1}{2} \lambda_{\Delta21} \lambda_{\Delta32}^{2}-\frac{3}{2} \lambda_{\Delta31} \lambda_{\Delta32}^{2} -12 \Big(\lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3}  + \lambda_{\Phi_1 \Delta1} \Big(2 \lambda_{\Phi_1 \Delta3}  + \lambda_{\Phi_1 \Delta4}\Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \Big(2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3}  + \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3}  \nonumber \\ 
		& + \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)-24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta21}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		-12 g_{2}^{4} +2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} +\frac{36}{5} g_{1}^{2} \Big(4 g_{2}^{2}  - \lambda_{\Delta21} \Big)-24 g_{2}^{2} \lambda_{\Delta21} +4 \lambda_{\Delta1} \lambda_{\Delta21} +8 \lambda_{\Delta2} \lambda_{\Delta21} +8 \lambda_{\Delta12} \lambda_{\Delta21} +4 \lambda_{\Delta3} \lambda_{\Delta21} +3 \lambda_{\Delta21}^{2}  \nonumber \\ 
		&+8 \lambda_{\Delta21} \lambda_{\Delta4}+2 \lambda_{\Delta31} \lambda_{\Delta32}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{11352}{25} g_{1}^{4} g_{2}^{2} -\frac{2728}{5} g_{1}^{2} g_{2}^{4} +\frac{1148}{3} g_{2}^{6} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \nonumber \\ 
		&-4 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta4} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -4 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4}^{2} +96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} -40 g_{2}^{4} \lambda_{\Delta1} +192 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2} +\frac{96}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta12} \nonumber \\ 
		&-8 g_{2}^{4} \lambda_{\Delta12} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta12} +96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta3} -40 g_{2}^{4} \lambda_{\Delta3} +\frac{1389}{25} g_{1}^{4} \lambda_{\Delta21} +120 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +\frac{74}{3} g_{2}^{4} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta21} \nonumber \\ 
		&-2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta21} -\frac{1}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta21} -16 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta3} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta21} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} \nonumber \\
		& -6 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta21} -4 \lambda_{\Delta31} \lambda_{\Delta32}^{2} -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		&-\frac{1}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta21} +\frac{96}{5} g_{1}^{2} \lambda_{\Delta1} \lambda_{\Delta21} +40 g_{2}^{2} \lambda_{\Delta1} \lambda_{\Delta21} -32 \lambda_{\Delta1}^{2} \lambda_{\Delta21} +\frac{192}{5} g_{1}^{2} \lambda_{\Delta2} \lambda_{\Delta21} +80 g_{2}^{2} \lambda_{\Delta2} \lambda_{\Delta21} -88 \lambda_{\Delta1} \lambda_{\Delta2} \lambda_{\Delta21} \nonumber \\ 
		&-38 \lambda_{\Delta2}^{2} \lambda_{\Delta21} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta21} +56 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta21} -96 \lambda_{\Delta1} \lambda_{\Delta12} \lambda_{\Delta21} -112 \lambda_{\Delta2} \lambda_{\Delta12} \lambda_{\Delta21} -30 \lambda_{\Delta12}^{2} \lambda_{\Delta21} -3 \lambda_{\Delta13}^{2} \lambda_{\Delta21} \nonumber \\ 
		&+\frac{96}{5} g_{1}^{2} \lambda_{\Delta3} \lambda_{\Delta21} +40 g_{2}^{2} \lambda_{\Delta3} \lambda_{\Delta21} -96 \lambda_{\Delta12} \lambda_{\Delta3} \lambda_{\Delta21} -32 \lambda_{\Delta3}^{2} \lambda_{\Delta21} +\frac{36}{5} g_{1}^{2} \lambda_{\Delta21}^{2} +12 g_{2}^{2} \lambda_{\Delta21}^{2} -42 \lambda_{\Delta1} \lambda_{\Delta21}^{2} \nonumber \\ 
		&-48 \lambda_{\Delta2} \lambda_{\Delta21}^{2} -24 \lambda_{\Delta12} \lambda_{\Delta21}^{2} -42 \lambda_{\Delta3} \lambda_{\Delta21}^{2} -\frac{15}{2} \lambda_{\Delta21}^{3} +192 g_{1}^{2} g_{2}^{2} \lambda_{\Delta4} +\frac{192}{5} g_{1}^{2} \lambda_{\Delta21} \lambda_{\Delta4} +80 g_{2}^{2} \lambda_{\Delta21} \lambda_{\Delta4} \nonumber \\ 
		&-112 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta4} -88 \lambda_{\Delta3} \lambda_{\Delta21} \lambda_{\Delta4} -48 \lambda_{\Delta21}^{2} \lambda_{\Delta4} -38 \lambda_{\Delta21} \lambda_{\Delta4}^{2} -24 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta23} -3 \lambda_{\Delta21} \lambda_{\Delta23}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} \nonumber \\ 
		&-3 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta31} -12 \lambda_{\Delta21} \lambda_{\Delta23} \lambda_{\Delta31} -\frac{3}{4} \lambda_{\Delta21} \lambda_{\Delta31}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} -12 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta32} -3 \lambda_{\Delta21} \lambda_{\Delta23} \lambda_{\Delta32} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta31} \lambda_{\Delta32} \nonumber \\ 
		&+20 g_{2}^{2} \lambda_{\Delta31} \lambda_{\Delta32} -8 \lambda_{\Delta12} \lambda_{\Delta31} \lambda_{\Delta32} -8 \lambda_{\Delta13} \lambda_{\Delta31} \lambda_{\Delta32} -8 \lambda_{\Delta21} \lambda_{\Delta31} \lambda_{\Delta32} -8 \lambda_{\Delta23} \lambda_{\Delta31} \lambda_{\Delta32} -4 \lambda_{\Delta31}^{2} \lambda_{\Delta32} -\frac{3}{4} \lambda_{\Delta21} \lambda_{\Delta32}^{2}  \nonumber \\ 
		& -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta13}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{108}{25} g_{1}^{4} +30 g_{2}^{4} +4 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} +2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} +2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} -24 g_{2}^{2} \lambda_{\Delta13} +16 \lambda_{\Delta1} \lambda_{\Delta13} +12 \lambda_{\Delta2} \lambda_{\Delta13} +4 \lambda_{\Delta13}^{2} \nonumber \\ 
		&-\frac{36}{5} g_{1}^{2} \Big(2 g_{2}^{2}  + \lambda_{\Delta13}\Big)+6 \lambda_{\Delta12} \lambda_{\Delta23} +3 \lambda_{\Delta21} \lambda_{\Delta23} +16 \lambda_{\Delta13} \lambda_{\Delta5} +6 \lambda_{\Delta1} \lambda_{\Delta31} +2 \lambda_{\Delta2} \lambda_{\Delta31} +6 \lambda_{\Delta5} \lambda_{\Delta31} +\frac{3}{2} \lambda_{\Delta31}^{2} +3 \lambda_{\Delta12} \lambda_{\Delta32} \nonumber \\
		&+\frac{1}{2} \lambda_{\Delta21} \lambda_{\Delta32} +12 \lambda_{\Delta13} \lambda_{\Delta6} +2 \lambda_{\Delta31} \lambda_{\Delta6} \Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{13788}{125} g_{1}^{6} +\frac{3516}{25} g_{1}^{4} g_{2}^{2} +\frac{644}{5} g_{1}^{2} g_{2}^{4} -\frac{1574}{3} g_{2}^{6} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta1} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta1} +\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta2} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2}  \nonumber \\ 
		&+10 g_{2}^{4} \lambda_{\Phi_1 \Delta2}+\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta5} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta5} +\frac{24}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} +24 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} -8 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta5} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \nonumber \\ 
		& +12 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5}-8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} -6 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta5} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5}^{2} -4 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5}^{2} +\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta6} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6}  \nonumber \\ 
		&+10 g_{2}^{4} \lambda_{\Phi_1 \Delta6} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6}+12 g_{2}^{2} \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} -4 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Phi_1 \Delta6} +6 g_{2}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} - \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta6}  \nonumber \\ 
		&-8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -6 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6}^{2} - \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6}^{2} +\frac{288}{5} g_{1}^{4} \lambda_{\Delta1}-48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} +260 g_{2}^{4} \lambda_{\Delta1} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta2} -96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2}\nonumber \\
		& +160 g_{2}^{4} \lambda_{\Delta2} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta12} +80 g_{2}^{4} \lambda_{\Delta12} +\frac{2469}{25} g_{1}^{4} \lambda_{\Delta13}+\frac{72}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta13} +\frac{614}{3} g_{2}^{4} \lambda_{\Delta13}-2 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta13} -2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta13} \nonumber \\ 
		&  -\frac{3}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta13} -16 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta13} -2 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta13} -\frac{3}{2} \lambda_{\Delta21} \lambda_{\Delta32}^{2} -24 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\nonumber \\ 
		&-8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} -2 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} -\frac{3}{2} \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta13} +\frac{384}{5} g_{1}^{2} \lambda_{\Delta1} \lambda_{\Delta13} +256 g_{2}^{2} \lambda_{\Delta1} \lambda_{\Delta13} -80 \lambda_{\Delta1}^{2} \lambda_{\Delta13} +\frac{288}{5} g_{1}^{2} \lambda_{\Delta2} \lambda_{\Delta13} \nonumber \\ 
		&+192 g_{2}^{2} \lambda_{\Delta2} \lambda_{\Delta13} -120 \lambda_{\Delta1} \lambda_{\Delta2} \lambda_{\Delta13} -70 \lambda_{\Delta2}^{2} \lambda_{\Delta13} -3 \lambda_{\Delta12}^{2} \lambda_{\Delta13} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta13}^{2} +16 g_{2}^{2} \lambda_{\Delta13}^{2} -96 \lambda_{\Delta1} \lambda_{\Delta13}^{2} -72 \lambda_{\Delta2} \lambda_{\Delta13}^{2} \nonumber \\ 
		&-14 \lambda_{\Delta13}^{3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta21} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +40 g_{2}^{4} \lambda_{\Delta21} -3 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta21} -\frac{7}{4} \lambda_{\Delta13} \lambda_{\Delta21}^{2} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta23} +80 g_{2}^{4} \lambda_{\Delta23} \nonumber \\ 
		&+\frac{144}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta23} +96 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta23} -12 \lambda_{\Delta12}^{2} \lambda_{\Delta23} -24 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta23} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta21} \lambda_{\Delta23} +48 g_{2}^{2} \lambda_{\Delta21} \lambda_{\Delta23} -12 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta23} \nonumber  
		& -12 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta23} -7 \lambda_{\Delta21}^{2} \lambda_{\Delta23} -12 \lambda_{\Delta12} \lambda_{\Delta23}^{2} -3 \lambda_{\Delta13} \lambda_{\Delta23}^{2} -6 \lambda_{\Delta21} \lambda_{\Delta23}^{2} +\frac{288}{5} g_{1}^{4} \lambda_{\Delta5} -48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta5} +260 g_{2}^{4} \lambda_{\Delta5} \nonumber \\ 
		&+\frac{384}{5} g_{1}^{2} \lambda_{\Delta13} \lambda_{\Delta5} +256 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta5} -96 \lambda_{\Delta13}^{2} \lambda_{\Delta5} -80 \lambda_{\Delta13} \lambda_{\Delta5}^{2} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta31} -\frac{192}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +88 g_{2}^{4} \lambda_{\Delta31} \nonumber \\ 
		&-\frac{1}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta31} -3 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -\frac{1}{2} \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta31} +\frac{144}{5} g_{1}^{2} \lambda_{\Delta1} \lambda_{\Delta31} +108 g_{2}^{2} \lambda_{\Delta1} \lambda_{\Delta31} -24 \lambda_{\Delta1}^{2} \lambda_{\Delta31} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta2} \lambda_{\Delta31} \nonumber \\ 
		&+56 g_{2}^{2} \lambda_{\Delta2} \lambda_{\Delta31} -16 \lambda_{\Delta1} \lambda_{\Delta2} \lambda_{\Delta31} -16 \lambda_{\Delta2}^{2} \lambda_{\Delta31} -12 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta31} -48 \lambda_{\Delta1} \lambda_{\Delta13} \lambda_{\Delta31} -16 \lambda_{\Delta2} \lambda_{\Delta13} \lambda_{\Delta31} -6 \lambda_{\Delta13}^{2} \lambda_{\Delta31} \nonumber \\ 
		&-\frac{1}{2} \lambda_{\Delta21}^{2} \lambda_{\Delta31} +\frac{144}{5} g_{1}^{2} \lambda_{\Delta5} \lambda_{\Delta31} +108 g_{2}^{2} \lambda_{\Delta5} \lambda_{\Delta31} -48 \lambda_{\Delta13} \lambda_{\Delta5} \lambda_{\Delta31} -24 \lambda_{\Delta5}^{2} \lambda_{\Delta31} +18 g_{2}^{2} \lambda_{\Delta31}^{2} -23 \lambda_{\Delta1} \lambda_{\Delta31}^{2} \nonumber \\ 
		&-18 \lambda_{\Delta2} \lambda_{\Delta31}^{2} -\frac{25}{2} \lambda_{\Delta13} \lambda_{\Delta31}^{2} -23 \lambda_{\Delta5} \lambda_{\Delta31}^{2} -5 \lambda_{\Delta31}^{3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta32} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +40 g_{2}^{4} \lambda_{\Delta32} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta32} \nonumber \\ 
		&+48 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta32} -6 \lambda_{\Delta12}^{2} \lambda_{\Delta32} -12 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta32} +\frac{12}{5} g_{1}^{2} \lambda_{\Delta21} \lambda_{\Delta32} +14 g_{2}^{2} \lambda_{\Delta21} \lambda_{\Delta32} -2 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta32} -2 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta32} \nonumber \\ 
		&-\frac{3}{2} \lambda_{\Delta21}^{2} \lambda_{\Delta32} -12 \lambda_{\Delta12} \lambda_{\Delta23} \lambda_{\Delta32} -3 \lambda_{\Delta13} \lambda_{\Delta23} \lambda_{\Delta32} -2 \lambda_{\Delta21} \lambda_{\Delta23} \lambda_{\Delta32} -3 \lambda_{\Delta21} \lambda_{\Delta31} \lambda_{\Delta32} -7 \lambda_{\Delta12} \lambda_{\Delta32}^{2} -\frac{7}{4} \lambda_{\Delta13} \lambda_{\Delta32}^{2}  \nonumber \\ 
		&-\frac{1}{2} \lambda_{\Delta31} \lambda_{\Delta32}^{2} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta6} -96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} +160 g_{2}^{4} \lambda_{\Delta6} +\frac{288}{5} g_{1}^{2} \lambda_{\Delta13} \lambda_{\Delta6} +192 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta6} -72 \lambda_{\Delta13}^{2} \lambda_{\Delta6} \nonumber \\ 
		&-120 \lambda_{\Delta13} \lambda_{\Delta5} \lambda_{\Delta6} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta31} \lambda_{\Delta6} +56 g_{2}^{2} \lambda_{\Delta31} \lambda_{\Delta6} -16 \lambda_{\Delta13} \lambda_{\Delta31} \lambda_{\Delta6} -16 \lambda_{\Delta5} \lambda_{\Delta31} \lambda_{\Delta6} -18 \lambda_{\Delta31}^{2} \lambda_{\Delta6} -70 \lambda_{\Delta13} \lambda_{\Delta6}^{2} \nonumber \\ 
		& -12 \Big(\lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta1} \Big(2 \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta6}\Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \Big(2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		& -16 \lambda_{\Delta31} \lambda_{\Delta6}^{2}-12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta31}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		-12 g_{2}^{4} +2 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} +\frac{36}{5} g_{1}^{2} \Big(4 g_{2}^{2}  - \lambda_{\Delta31} \Big)-24 g_{2}^{2} \lambda_{\Delta31} +4 \lambda_{\Delta1} \lambda_{\Delta31} +8 \lambda_{\Delta2} \lambda_{\Delta31} +8 \lambda_{\Delta13} \lambda_{\Delta31} +4 \lambda_{\Delta5} \lambda_{\Delta31} \nonumber \\ 
		& +3 \lambda_{\Delta31}^{2} +2 \lambda_{\Delta21} \lambda_{\Delta32}+8 \lambda_{\Delta31} \lambda_{\Delta6} \Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{11352}{25} g_{1}^{4} g_{2}^{2} -\frac{2728}{5} g_{1}^{2} g_{2}^{4} +\frac{1148}{3} g_{2}^{6} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \nonumber \\ 
		&-4 \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Phi_1 \Delta6} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -4 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6}^{2} +96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} -40 g_{2}^{4} \lambda_{\Delta1} +192 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2} +\frac{96}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta13} \nonumber \\ 
		&-8 g_{2}^{4} \lambda_{\Delta13} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta13} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta5} -40 g_{2}^{4} \lambda_{\Delta5} +\frac{1389}{25} g_{1}^{4} \lambda_{\Delta31} +120 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +\frac{74}{3} g_{2}^{4} \lambda_{\Delta31} \nonumber \\ 
		&-2 \lambda_{\Phi_1 \Delta1}^{2} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta2} \lambda_{\Delta31} -\frac{1}{2} \lambda_{\Phi_1 \Delta2}^{2} \lambda_{\Delta31} -16 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} -8 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta31}  \nonumber \\ 
		&-6 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31} -\frac{1}{2} \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta31} +\frac{96}{5} g_{1}^{2} \lambda_{\Delta1} \lambda_{\Delta31} +40 g_{2}^{2} \lambda_{\Delta1} \lambda_{\Delta31} -32 \lambda_{\Delta1}^{2} \lambda_{\Delta31} +\frac{192}{5} g_{1}^{2} \lambda_{\Delta2} \lambda_{\Delta31} \nonumber \\ 
		&+80 g_{2}^{2} \lambda_{\Delta2} \lambda_{\Delta31} -88 \lambda_{\Delta1} \lambda_{\Delta2} \lambda_{\Delta31} -38 \lambda_{\Delta2}^{2} \lambda_{\Delta31} -3 \lambda_{\Delta12}^{2} \lambda_{\Delta31} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta13} \lambda_{\Delta31} +56 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta31} -96 \lambda_{\Delta1} \lambda_{\Delta13} \lambda_{\Delta31} \nonumber \\ 
		&-112 \lambda_{\Delta2} \lambda_{\Delta13} \lambda_{\Delta31} -30 \lambda_{\Delta13}^{2} \lambda_{\Delta31} -3 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta31} -\frac{3}{4} \lambda_{\Delta21}^{2} \lambda_{\Delta31} -24 \lambda_{\Delta12} \lambda_{\Delta23} \lambda_{\Delta31} -12 \lambda_{\Delta21} \lambda_{\Delta23} \lambda_{\Delta31} -3 \lambda_{\Delta23}^{2} \lambda_{\Delta31} \nonumber \\ 
		&+\frac{96}{5} g_{1}^{2} \lambda_{\Delta5} \lambda_{\Delta31} +40 g_{2}^{2} \lambda_{\Delta5} \lambda_{\Delta31} -96 \lambda_{\Delta13} \lambda_{\Delta5} \lambda_{\Delta31} -32 \lambda_{\Delta5}^{2} \lambda_{\Delta31} +\frac{36}{5} g_{1}^{2} \lambda_{\Delta31}^{2} +12 g_{2}^{2} \lambda_{\Delta31}^{2} -42 \lambda_{\Delta1} \lambda_{\Delta31}^{2} -8 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta31}\nonumber \\ 
		&-48 \lambda_{\Delta2} \lambda_{\Delta31}^{2} -24 \lambda_{\Delta13} \lambda_{\Delta31}^{2} -42 \lambda_{\Delta5} \lambda_{\Delta31}^{2} -\frac{15}{2} \lambda_{\Delta31}^{3} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta21} \lambda_{\Delta32} +20 g_{2}^{2} \lambda_{\Delta21} \lambda_{\Delta32} -8 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta32} \nonumber \\ 
		&-8 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta32} -4 \lambda_{\Delta21}^{2} \lambda_{\Delta32} -8 \lambda_{\Delta21} \lambda_{\Delta23} \lambda_{\Delta32} -12 \lambda_{\Delta12} \lambda_{\Delta31} \lambda_{\Delta32} -8 \lambda_{\Delta21} \lambda_{\Delta31} \lambda_{\Delta32} -3 \lambda_{\Delta23} \lambda_{\Delta31} \lambda_{\Delta32} -4 \lambda_{\Delta21} \lambda_{\Delta32}^{2}  \nonumber \\ 
		&+192 g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} +\frac{192}{5} g_{1}^{2} \lambda_{\Delta31} \lambda_{\Delta6} +80 g_{2}^{2} \lambda_{\Delta31} \lambda_{\Delta6} -112 \lambda_{\Delta13} \lambda_{\Delta31} \lambda_{\Delta6} -88 \lambda_{\Delta5} \lambda_{\Delta31} \lambda_{\Delta6} -48 \lambda_{\Delta31}^{2} \lambda_{\Delta6} -38 \lambda_{\Delta31} \lambda_{\Delta6}^{2} \nonumber \\ 
		&-\frac{3}{4} \lambda_{\Delta31} \lambda_{\Delta32}^{2}-12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta2} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta3}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{54}{25} g_{1}^{4} +15 g_{2}^{4} +2 \lambda_{\Phi_1 \Delta3}^{2} +2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} +3 \lambda_{\Delta12}^{2} -24 g_{2}^{2} \lambda_{\Delta3} +28 \lambda_{\Delta3}^{2} -\frac{36}{5} g_{1}^{2} \Big(g_{2}^{2} + \lambda_{\Delta3}\Big)+3 \lambda_{\Delta12} \lambda_{\Delta21} +\frac{1}{4} \lambda_{\Delta21}^{2}  \nonumber \\ 
		&+24 \lambda_{\Delta3} \lambda_{\Delta4}+6 \lambda_{\Delta4}^{2} +3 \lambda_{\Delta23}^{2} +3 \lambda_{\Delta23} \lambda_{\Delta32} +\frac{1}{4} \lambda_{\Delta32}^{2}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{6894}{125} g_{1}^{6} +\frac{1758}{25} g_{1}^{4} g_{2}^{2} +\frac{322}{5} g_{1}^{2} g_{2}^{4} -\frac{787}{3} g_{2}^{6} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta3} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta3} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3}^{2} +12 g_{2}^{2} \lambda_{\Phi_1 \Delta3}^{2} -8 \lambda_{\Phi_1 \Delta3}^{3} \nonumber \\ 
		&+\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta4} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +10 g_{2}^{4} \lambda_{\Phi_1 \Delta4} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} +12 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} -12 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta4} +3 g_{2}^{2} \lambda_{\Phi_1 \Delta4}^{2} \nonumber \\ 
		&- \lambda_{\Phi_1 \Delta4}^{3} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta12} +80 g_{2}^{4} \lambda_{\Delta12} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta12}^{2} +48 g_{2}^{2} \lambda_{\Delta12}^{2} -12 \lambda_{\Delta12}^{3} +\frac{2829}{25} g_{1}^{4} \lambda_{\Delta3} -\frac{168}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta3} +\frac{914}{3} g_{2}^{4} \lambda_{\Delta3} \nonumber \\ 
		&-20 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta3} -20 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta3} -3 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta3} -30 \lambda_{\Delta12}^{2} \lambda_{\Delta3} +\frac{528}{5} g_{1}^{2} \lambda_{\Delta3}^{2} +352 g_{2}^{2} \lambda_{\Delta3}^{2} -384 \lambda_{\Delta3}^{3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta21} \nonumber \\ 
		&-24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +40 g_{2}^{4} \lambda_{\Delta21} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta21} +48 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta21} -18 \lambda_{\Delta12}^{2} \lambda_{\Delta21} -30 \lambda_{\Delta12} \lambda_{\Delta3} \lambda_{\Delta21} +\frac{6}{5} g_{1}^{2} \lambda_{\Delta21}^{2} \nonumber \\ 
		&+7 g_{2}^{2} \lambda_{\Delta21}^{2} -9 \lambda_{\Delta12} \lambda_{\Delta21}^{2} -\frac{11}{2} \lambda_{\Delta3} \lambda_{\Delta21}^{2} -\frac{3}{2} \lambda_{\Delta21}^{3} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta4} -\frac{432}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta4} +168 g_{2}^{4} \lambda_{\Delta4} -4 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta4}  -6 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}^{2} \nonumber \\ 
		&+\frac{576}{5} g_{1}^{2} \lambda_{\Delta3} \lambda_{\Delta4} +384 g_{2}^{2} \lambda_{\Delta3} \lambda_{\Delta4} -528 \lambda_{\Delta3}^{2} \lambda_{\Delta4} -4 \lambda_{\Delta21}^{2} \lambda_{\Delta4} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta4}^{2} +120 g_{2}^{2} \lambda_{\Delta4}^{2} -284 \lambda_{\Delta3} \lambda_{\Delta4}^{2} -96 \lambda_{\Delta4}^{3} \nonumber \\ 
		&+\frac{108}{5} g_{1}^{4} \lambda_{\Delta23} +80 g_{2}^{4} \lambda_{\Delta23} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta23}^{2} +48 g_{2}^{2} \lambda_{\Delta23}^{2} -30 \lambda_{\Delta3} \lambda_{\Delta23}^{2} -12 \lambda_{\Delta23}^{3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta32} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} \nonumber \\ 
		&+40 g_{2}^{4} \lambda_{\Delta32} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta23} \lambda_{\Delta32} +48 g_{2}^{2} \lambda_{\Delta23} \lambda_{\Delta32} -30 \lambda_{\Delta3} \lambda_{\Delta23} \lambda_{\Delta32} -18 \lambda_{\Delta23}^{2} \lambda_{\Delta32} +\frac{6}{5} g_{1}^{2} \lambda_{\Delta32}^{2} +7 g_{2}^{2} \lambda_{\Delta32}^{2} -\frac{11}{2} \lambda_{\Delta3} \lambda_{\Delta32}^{2} \nonumber \\ 
		&-4 \lambda_{\Delta4} \lambda_{\Delta32}^{2} -9 \lambda_{\Delta23} \lambda_{\Delta32}^{2} -\frac{3}{2} \lambda_{\Delta32}^{3} -12 \lambda_{\Phi_1 \Delta3} \Big(\lambda_{\Phi_1 \Delta3} + \lambda_{\Phi_1 \Delta4}\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \lambda_{\Phi_1 \Delta3} \Big(\lambda_{\Phi_1 \Delta3} + \lambda_{\Phi_1 \Delta4}\Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		& -12 \lambda_{\Phi_1 \Delta3}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)-12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta4}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		18 \lambda_{\Delta4}^{2}  -24 g_{2}^{2} \lambda_{\Delta4}  + 24 \lambda_{\Delta3} \lambda_{\Delta4}  -6 g_{2}^{4}  + \frac{36}{5} g_{1}^{2} \Big(2 g_{2}^{2}  - \lambda_{\Delta4} \Big) + \lambda_{\Phi_1 \Delta4}^{2} + \lambda_{\Delta21}^{2} + \lambda_{\Delta32}^{2}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{5676}{25} g_{1}^{4} g_{2}^{2} -\frac{1364}{5} g_{1}^{2} g_{2}^{4} +\frac{574}{3} g_{2}^{6} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +\frac{6}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4}^{2} -8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4}^{2} -4 \lambda_{\Phi_1 \Delta4}^{3} +\frac{576}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta3} \nonumber \\ 
		&-48 g_{2}^{4} \lambda_{\Delta3} -8 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta3} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta21}^{2} +10 g_{2}^{2} \lambda_{\Delta21}^{2} -8 \lambda_{\Delta12} \lambda_{\Delta21}^{2} -8 \lambda_{\Delta3} \lambda_{\Delta21}^{2} -4 \lambda_{\Delta21}^{3} \nonumber \\ 
		&+\frac{1389}{25} g_{1}^{4} \lambda_{\Delta4} +216 g_{1}^{2} g_{2}^{2} \lambda_{\Delta4} +\frac{74}{3} g_{2}^{4} \lambda_{\Delta4} -20 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta4} -20 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta4} -7 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta4} -30 \lambda_{\Delta12}^{2} \lambda_{\Delta4} +\frac{288}{5} g_{1}^{2} \lambda_{\Delta3} \lambda_{\Delta4} \nonumber \\ 
		&+192 g_{2}^{2} \lambda_{\Delta3} \lambda_{\Delta4} -448 \lambda_{\Delta3}^{2} \lambda_{\Delta4} -30 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta4} -\frac{19}{2} \lambda_{\Delta21}^{2} \lambda_{\Delta4} +72 g_{1}^{2} \lambda_{\Delta4}^{2} +144 g_{2}^{2} \lambda_{\Delta4}^{2} -672 \lambda_{\Delta3} \lambda_{\Delta4}^{2} -228 \lambda_{\Delta4}^{3} \nonumber \\ 
		&-30 \lambda_{\Delta4} \lambda_{\Delta23}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} -30 \lambda_{\Delta4} \lambda_{\Delta23} \lambda_{\Delta32} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta32}^{2} +10 g_{2}^{2} \lambda_{\Delta32}^{2} -8 \lambda_{\Delta3} \lambda_{\Delta32}^{2} -\frac{19}{2} \lambda_{\Delta4} \lambda_{\Delta32}^{2} -8 \lambda_{\Delta23} \lambda_{\Delta32}^{2} \nonumber \\ 
		&-4 \lambda_{\Delta32}^{3} -6 \lambda_{\Phi_1 \Delta4}^{2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -2 \lambda_{\Phi_1 \Delta4}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -6 \lambda_{\Phi_1 \Delta4}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta23}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{108}{25} g_{1}^{4} +30 g_{2}^{4} +4 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} +2 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} +2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} +6 \lambda_{\Delta12} \lambda_{\Delta13} +3 \lambda_{\Delta13} \lambda_{\Delta21} -24 g_{2}^{2} \lambda_{\Delta23} \nonumber \\ 
		&+16 \lambda_{\Delta3} \lambda_{\Delta23} +12 \lambda_{\Delta4} \lambda_{\Delta23} +4 \lambda_{\Delta23}^{2} -\frac{36}{5} g_{1}^{2} \Big(2 g_{2}^{2}  + \lambda_{\Delta23}\Big)+16 \lambda_{\Delta23} \lambda_{\Delta5} +3 \lambda_{\Delta12} \lambda_{\Delta31} +\frac{1}{2} \lambda_{\Delta21} \lambda_{\Delta31} +6 \lambda_{\Delta3} \lambda_{\Delta32} \nonumber \\
		&+2 \lambda_{\Delta4} \lambda_{\Delta32} +6 \lambda_{\Delta5} \lambda_{\Delta32} +\frac{3}{2} \lambda_{\Delta32}^{2} +12 \lambda_{\Delta23} \lambda_{\Delta6} +2 \lambda_{\Delta32} \lambda_{\Delta6}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{13788}{125} g_{1}^{6} +\frac{3516}{25} g_{1}^{4} g_{2}^{2} +\frac{644}{5} g_{1}^{2} g_{2}^{4} -\frac{1574}{3} g_{2}^{6} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta3} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta3} +\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta4} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4}  \nonumber \\ 
		&+10 g_{2}^{4} \lambda_{\Phi_1 \Delta4}+\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta5} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta5} +\frac{24}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} +24 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} -8 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta5} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \nonumber \\ 
		& +12 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5}-8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} -6 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Phi_1 \Delta5} -8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5}^{2} -4 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5}^{2} +\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta6} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6}  \nonumber \\ 
		&+10 g_{2}^{4} \lambda_{\Phi_1 \Delta6} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6}+12 g_{2}^{2} \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} -4 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Phi_1 \Delta6} +6 g_{2}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} - \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Phi_1 \Delta6} \nonumber \\
		&-8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -6 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6}^{2} - \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6}^{2} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta12}-2 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta23}+256 g_{2}^{2} \lambda_{\Delta3} \lambda_{\Delta23} \nonumber \\ 
		&+80 g_{2}^{4} \lambda_{\Delta12} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta13} +80 g_{2}^{4} \lambda_{\Delta13} +\frac{144}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta13} +96 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta13} -12 \lambda_{\Delta12}^{2} \lambda_{\Delta13} -12 \lambda_{\Delta12} \lambda_{\Delta13}^{2} +\frac{288}{5} g_{1}^{4} \lambda_{\Delta3} \nonumber \\ 
		&-48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta3} +260 g_{2}^{4} \lambda_{\Delta3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta21} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +40 g_{2}^{4} \lambda_{\Delta21} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta13} \lambda_{\Delta21} +48 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta21} \nonumber \\ 
		&-12 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta21} -6 \lambda_{\Delta13}^{2} \lambda_{\Delta21} -7 \lambda_{\Delta13} \lambda_{\Delta21}^{2} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta4} -96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta4} +160 g_{2}^{4} \lambda_{\Delta4} +\frac{2469}{25} g_{1}^{4} \lambda_{\Delta23} \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta23} +\frac{614}{3} g_{2}^{4} \lambda_{\Delta23} -2 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta23} -2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta23} -\frac{3}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta23} -16 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23} -8 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta23}  \nonumber \\ 
		&-8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} -2 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} -\frac{3}{2} \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta23} -3 \lambda_{\Delta12}^{2} \lambda_{\Delta23} -24 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta23} -3 \lambda_{\Delta13}^{2} \lambda_{\Delta23} +\frac{384}{5} g_{1}^{2} \lambda_{\Delta3} \lambda_{\Delta23}  \nonumber \\ 
		&-80 \lambda_{\Delta3}^{2} \lambda_{\Delta23} -3 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta23} -12 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta23} -\frac{7}{4} \lambda_{\Delta21}^{2} \lambda_{\Delta23} +\frac{288}{5} g_{1}^{2} \lambda_{\Delta4} \lambda_{\Delta23} +192 g_{2}^{2} \lambda_{\Delta4} \lambda_{\Delta23} -120 \lambda_{\Delta3} \lambda_{\Delta4} \lambda_{\Delta23} \nonumber \\ 
		&-70 \lambda_{\Delta4}^{2} \lambda_{\Delta23} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta23}^{2} +16 g_{2}^{2} \lambda_{\Delta23}^{2} -96 \lambda_{\Delta3} \lambda_{\Delta23}^{2} -72 \lambda_{\Delta4} \lambda_{\Delta23}^{2} -14 \lambda_{\Delta23}^{3} +\frac{288}{5} g_{1}^{4} \lambda_{\Delta5} -48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta5} -\frac{3}{2} \lambda_{\Delta21} \lambda_{\Delta31}^{2}\nonumber \\ 
		&+260 g_{2}^{4} \lambda_{\Delta5} +\frac{384}{5} g_{1}^{2} \lambda_{\Delta23} \lambda_{\Delta5} +256 g_{2}^{2} \lambda_{\Delta23} \lambda_{\Delta5} -96 \lambda_{\Delta23}^{2} \lambda_{\Delta5} -80 \lambda_{\Delta23} \lambda_{\Delta5}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta31} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31}+\frac{144}{5} g_{1}^{2} \lambda_{\Delta3} \lambda_{\Delta32} \nonumber \\ 
		&+40 g_{2}^{4} \lambda_{\Delta31} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta12} \lambda_{\Delta31} +48 g_{2}^{2} \lambda_{\Delta12} \lambda_{\Delta31} -6 \lambda_{\Delta12}^{2} \lambda_{\Delta31} -12 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta31} +\frac{12}{5} g_{1}^{2} \lambda_{\Delta21} \lambda_{\Delta31} +14 g_{2}^{2} \lambda_{\Delta21} \lambda_{\Delta31} \nonumber \\ 
		&-2 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta31} -2 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta31} -\frac{3}{2} \lambda_{\Delta21}^{2} \lambda_{\Delta31} -12 \lambda_{\Delta12} \lambda_{\Delta23} \lambda_{\Delta31} -3 \lambda_{\Delta13} \lambda_{\Delta23} \lambda_{\Delta31} -2 \lambda_{\Delta21} \lambda_{\Delta23} \lambda_{\Delta31} -7 \lambda_{\Delta12} \lambda_{\Delta31}^{2}  \nonumber \\ 
		&-\frac{7}{4} \lambda_{\Delta23} \lambda_{\Delta31}^{2} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta32} -\frac{192}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +88 g_{2}^{4} \lambda_{\Delta32} -\frac{1}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta32} -3 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -\frac{1}{2} \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta32}  \nonumber \\ 
		&+108 g_{2}^{2} \lambda_{\Delta3} \lambda_{\Delta32} -24 \lambda_{\Delta3}^{2} \lambda_{\Delta32} -\frac{1}{2} \lambda_{\Delta21}^{2} \lambda_{\Delta32} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta4} \lambda_{\Delta32} +56 g_{2}^{2} \lambda_{\Delta4} \lambda_{\Delta32} -16 \lambda_{\Delta3} \lambda_{\Delta4} \lambda_{\Delta32} -16 \lambda_{\Delta4}^{2} \lambda_{\Delta32} \nonumber \\ 
		&-12 g_{2}^{2} \lambda_{\Delta23} \lambda_{\Delta32} -48 \lambda_{\Delta3} \lambda_{\Delta23} \lambda_{\Delta32} -16 \lambda_{\Delta4} \lambda_{\Delta23} \lambda_{\Delta32} -6 \lambda_{\Delta23}^{2} \lambda_{\Delta32} +\frac{144}{5} g_{1}^{2} \lambda_{\Delta5} \lambda_{\Delta32} +108 g_{2}^{2} \lambda_{\Delta5} \lambda_{\Delta32} -48 \lambda_{\Delta23} \lambda_{\Delta5} \lambda_{\Delta32} \nonumber \\ 
		&-24 \lambda_{\Delta5}^{2} \lambda_{\Delta32} -3 \lambda_{\Delta21} \lambda_{\Delta31} \lambda_{\Delta32} -\frac{1}{2} \lambda_{\Delta31}^{2} \lambda_{\Delta32} +18 g_{2}^{2} \lambda_{\Delta32}^{2} -23 \lambda_{\Delta3} \lambda_{\Delta32}^{2} -18 \lambda_{\Delta4} \lambda_{\Delta32}^{2} -\frac{25}{2} \lambda_{\Delta23} \lambda_{\Delta32}^{2} -23 \lambda_{\Delta5} \lambda_{\Delta32}^{2} \nonumber \\ 
		&-5 \lambda_{\Delta32}^{3} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta6} -96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} +160 g_{2}^{4} \lambda_{\Delta6} +\frac{288}{5} g_{1}^{2} \lambda_{\Delta23} \lambda_{\Delta6} +192 g_{2}^{2} \lambda_{\Delta23} \lambda_{\Delta6} -72 \lambda_{\Delta23}^{2} \lambda_{\Delta6}-16 \lambda_{\Delta32} \lambda_{\Delta6}^{2}  \nonumber \\ 
		&-120 \lambda_{\Delta23} \lambda_{\Delta5} \lambda_{\Delta6} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta32} \lambda_{\Delta6} +56 g_{2}^{2} \lambda_{\Delta32} \lambda_{\Delta6} -16 \lambda_{\Delta23} \lambda_{\Delta32} \lambda_{\Delta6} -16 \lambda_{\Delta5} \lambda_{\Delta32} \lambda_{\Delta6} -18 \lambda_{\Delta32}^{2} \lambda_{\Delta6} -70 \lambda_{\Delta23} \lambda_{\Delta6}^{2} \nonumber \\ 
		&-12 \Big(\lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta3} \Big(2 \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta6}\Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \Big(2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5}  + \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		&-24 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta32}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		-12 g_{2}^{4} +2 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} +2 \lambda_{\Delta21} \lambda_{\Delta31} +\frac{36}{5} g_{1}^{2} \Big(4 g_{2}^{2}  - \lambda_{\Delta32} \Big)-24 g_{2}^{2} \lambda_{\Delta32} +4 \lambda_{\Delta3} \lambda_{\Delta32} +8 \lambda_{\Delta4} \lambda_{\Delta32} +8 \lambda_{\Delta23} \lambda_{\Delta32}  \nonumber \\ 
		&+4 \lambda_{\Delta5} \lambda_{\Delta32} +3 \lambda_{\Delta32}^{2}+8 \lambda_{\Delta32} \lambda_{\Delta6}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{11352}{25} g_{1}^{4} g_{2}^{2} -\frac{2728}{5} g_{1}^{2} g_{2}^{4} +\frac{1148}{3} g_{2}^{6} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta4} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} -8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \nonumber \\ 
		&-4 \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Phi_1 \Delta6} -8 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -4 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6}^{2} +96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta3} -40 g_{2}^{4} \lambda_{\Delta3} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta21} +192 g_{1}^{2} g_{2}^{2} \lambda_{\Delta4} \nonumber \\ 
		&+\frac{96}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta23} -8 g_{2}^{4} \lambda_{\Delta23} -8 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta23} +96 g_{1}^{2} g_{2}^{2} \lambda_{\Delta5} -40 g_{2}^{4} \lambda_{\Delta5} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta21} \lambda_{\Delta31} -2 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta32}\nonumber \\ 
		&+20 g_{2}^{2} \lambda_{\Delta21} \lambda_{\Delta31} -8 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta31} -8 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta31} -4 \lambda_{\Delta21}^{2} \lambda_{\Delta31} -8 \lambda_{\Delta21} \lambda_{\Delta23} \lambda_{\Delta31} -4 \lambda_{\Delta21} \lambda_{\Delta31}^{2} +\frac{1389}{25} g_{1}^{4} \lambda_{\Delta32} \nonumber \\ 
		&+120 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +\frac{74}{3} g_{2}^{4} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta3}^{2} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta4} \lambda_{\Delta32} -\frac{1}{2} \lambda_{\Phi_1 \Delta4}^{2} \lambda_{\Delta32} -16 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32} -8 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta5} \lambda_{\Delta32}  \nonumber \\ 
		&-8 \lambda_{\Phi_1 \Delta3} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -6 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -2 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta32} -\frac{1}{2} \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta32} -3 \lambda_{\Delta12}^{2} \lambda_{\Delta32} -24 \lambda_{\Delta12} \lambda_{\Delta13} \lambda_{\Delta32}  \nonumber \\ 
		&+40 g_{2}^{2} \lambda_{\Delta3} \lambda_{\Delta32} -32 \lambda_{\Delta3}^{2} \lambda_{\Delta32} -3 \lambda_{\Delta12} \lambda_{\Delta21} \lambda_{\Delta32} -12 \lambda_{\Delta13} \lambda_{\Delta21} \lambda_{\Delta32} -\frac{3}{4} \lambda_{\Delta21}^{2} \lambda_{\Delta32} +\frac{192}{5} g_{1}^{2} \lambda_{\Delta4} \lambda_{\Delta32} +80 g_{2}^{2} \lambda_{\Delta4} \lambda_{\Delta32} \nonumber \\ 
		&-88 \lambda_{\Delta3} \lambda_{\Delta4} \lambda_{\Delta32} -38 \lambda_{\Delta4}^{2} \lambda_{\Delta32} +\frac{48}{5} g_{1}^{2} \lambda_{\Delta23} \lambda_{\Delta32} +56 g_{2}^{2} \lambda_{\Delta23} \lambda_{\Delta32} -96 \lambda_{\Delta3} \lambda_{\Delta23} \lambda_{\Delta32} -112 \lambda_{\Delta4} \lambda_{\Delta23} \lambda_{\Delta32} -30 \lambda_{\Delta23}^{2} \lambda_{\Delta32} \nonumber \\ 
		&+\frac{96}{5} g_{1}^{2} \lambda_{\Delta5} \lambda_{\Delta32} +40 g_{2}^{2} \lambda_{\Delta5} \lambda_{\Delta32} -96 \lambda_{\Delta23} \lambda_{\Delta5} \lambda_{\Delta32} -32 \lambda_{\Delta5}^{2} \lambda_{\Delta32} -12 \lambda_{\Delta12} \lambda_{\Delta31} \lambda_{\Delta32} -3 \lambda_{\Delta13} \lambda_{\Delta31} \lambda_{\Delta32} -8 \lambda_{\Delta21} \lambda_{\Delta31} \lambda_{\Delta32} \nonumber \\ 
		&-\frac{3}{4} \lambda_{\Delta31}^{2} \lambda_{\Delta32} +\frac{36}{5} g_{1}^{2} \lambda_{\Delta32}^{2} +12 g_{2}^{2} \lambda_{\Delta32}^{2} -42 \lambda_{\Delta3} \lambda_{\Delta32}^{2} -48 \lambda_{\Delta4} \lambda_{\Delta32}^{2} -24 \lambda_{\Delta23} \lambda_{\Delta32}^{2} -42 \lambda_{\Delta5} \lambda_{\Delta32}^{2} -\frac{15}{2} \lambda_{\Delta32}^{3} \nonumber \\ 
		&+192 g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} +\frac{192}{5} g_{1}^{2} \lambda_{\Delta32} \lambda_{\Delta6} +80 g_{2}^{2} \lambda_{\Delta32} \lambda_{\Delta6} -112 \lambda_{\Delta23} \lambda_{\Delta32} \lambda_{\Delta6} -88 \lambda_{\Delta5} \lambda_{\Delta32} \lambda_{\Delta6} -48 \lambda_{\Delta32}^{2} \lambda_{\Delta6} -38 \lambda_{\Delta32} \lambda_{\Delta6}^{2} \nonumber \\ 
		&-3 \lambda_{\Delta13}^{2} \lambda_{\Delta32} +\frac{96}{5} g_{1}^{2} \lambda_{\Delta3} \lambda_{\Delta32}-12 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta4} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta5}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		+\frac{54}{25} g_{1}^{4} +15 g_{2}^{4} +2 \lambda_{\Phi_1 \Delta5}^{2} +2 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} +3 \lambda_{\Delta13}^{2} +3 \lambda_{\Delta23}^{2} -24 g_{2}^{2} \lambda_{\Delta5} +28 \lambda_{\Delta5}^{2} -\frac{36}{5} g_{1}^{2} \Big(g_{2}^{2} + \lambda_{\Delta5}\Big)+3 \lambda_{\Delta13} \lambda_{\Delta31}  \nonumber \\ 
		&+\frac{1}{4} \lambda_{\Delta31}^{2}+3 \lambda_{\Delta23} \lambda_{\Delta32} +\frac{1}{4} \lambda_{\Delta32}^{2} +24 \lambda_{\Delta5} \lambda_{\Delta6} +6 \lambda_{\Delta6}^{2}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{6894}{125} g_{1}^{6} +\frac{1758}{25} g_{1}^{4} g_{2}^{2} +\frac{322}{5} g_{1}^{2} g_{2}^{4} -\frac{787}{3} g_{2}^{6} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta5} +20 g_{2}^{4} \lambda_{\Phi_1 \Delta5} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5}^{2} +12 g_{2}^{2} \lambda_{\Phi_1 \Delta5}^{2} -8 \lambda_{\Phi_1 \Delta5}^{3} \nonumber \\ 
		&+\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta6} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +10 g_{2}^{4} \lambda_{\Phi_1 \Delta6} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} +12 g_{2}^{2} \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} -12 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Phi_1 \Delta6} +3 g_{2}^{2} \lambda_{\Phi_1 \Delta6}^{2}  \nonumber \\ 
		&- \lambda_{\Phi_1 \Delta6}^{3} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta13} +80 g_{2}^{4} \lambda_{\Delta13} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta13}^{2} +48 g_{2}^{2} \lambda_{\Delta13}^{2} -12 \lambda_{\Delta13}^{3} +\frac{108}{5} g_{1}^{4} \lambda_{\Delta23} +80 g_{2}^{4} \lambda_{\Delta23} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta23}^{2} \nonumber \\ 
		&+48 g_{2}^{2} \lambda_{\Delta23}^{2} -12 \lambda_{\Delta23}^{3} +\frac{2829}{25} g_{1}^{4} \lambda_{\Delta5} -\frac{168}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta5} +\frac{914}{3} g_{2}^{4} \lambda_{\Delta5} -20 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta5} -20 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta5} -3 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta5} \nonumber \\ 
		&-30 \lambda_{\Delta13}^{2} \lambda_{\Delta5} -30 \lambda_{\Delta23}^{2} \lambda_{\Delta5} +\frac{528}{5} g_{1}^{2} \lambda_{\Delta5}^{2} +352 g_{2}^{2} \lambda_{\Delta5}^{2} -384 \lambda_{\Delta5}^{3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta31} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +40 g_{2}^{4} \lambda_{\Delta31}-6 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6}^{2} \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} \lambda_{\Delta13} \lambda_{\Delta31} +48 g_{2}^{2} \lambda_{\Delta13} \lambda_{\Delta31} -18 \lambda_{\Delta13}^{2} \lambda_{\Delta31} -30 \lambda_{\Delta13} \lambda_{\Delta5} \lambda_{\Delta31} +\frac{6}{5} g_{1}^{2} \lambda_{\Delta31}^{2} +7 g_{2}^{2} \lambda_{\Delta31}^{2} -9 \lambda_{\Delta13} \lambda_{\Delta31}^{2} -\frac{11}{2} \lambda_{\Delta5} \lambda_{\Delta31}^{2} \nonumber \\ 
		&-\frac{3}{2} \lambda_{\Delta31}^{3} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta32} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +40 g_{2}^{4} \lambda_{\Delta32} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta23} \lambda_{\Delta32} +48 g_{2}^{2} \lambda_{\Delta23} \lambda_{\Delta32} -18 \lambda_{\Delta23}^{2} \lambda_{\Delta32} -30 \lambda_{\Delta23} \lambda_{\Delta5} \lambda_{\Delta32} \nonumber \\ 
		&+\frac{6}{5} g_{1}^{2} \lambda_{\Delta32}^{2} +7 g_{2}^{2} \lambda_{\Delta32}^{2} -9 \lambda_{\Delta23} \lambda_{\Delta32}^{2} -\frac{11}{2} \lambda_{\Delta5} \lambda_{\Delta32}^{2} -\frac{3}{2} \lambda_{\Delta32}^{3} +\frac{216}{5} g_{1}^{4} \lambda_{\Delta6} -\frac{432}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} +168 g_{2}^{4} \lambda_{\Delta6} \nonumber \\ 
		&-4 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta6} +\frac{576}{5} g_{1}^{2} \lambda_{\Delta5} \lambda_{\Delta6} +384 g_{2}^{2} \lambda_{\Delta5} \lambda_{\Delta6} -528 \lambda_{\Delta5}^{2} \lambda_{\Delta6} -4 \lambda_{\Delta31}^{2} \lambda_{\Delta6} -4 \lambda_{\Delta32}^{2} \lambda_{\Delta6} +\frac{72}{5} g_{1}^{2} \lambda_{\Delta6}^{2} +120 g_{2}^{2} \lambda_{\Delta6}^{2} \nonumber \\ 
		&-284 \lambda_{\Delta5} \lambda_{\Delta6}^{2} -96 \lambda_{\Delta6}^{3} -12 \lambda_{\Phi_1 \Delta5} \Big(\lambda_{\Phi_1 \Delta5} + \lambda_{\Phi_1 \Delta6}\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \lambda_{\Phi_1 \Delta5} \Big(\lambda_{\Phi_1 \Delta5} + \lambda_{\Phi_1 \Delta6}\Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta5}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-12 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%
		%%%%%%%%%
		\beta_{\lambda_{ \Delta6}} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		18 \lambda_{\Delta6}^{2}  -24 g_{2}^{2} \lambda_{\Delta6}  + 24 \lambda_{\Delta5} \lambda_{\Delta6}  -6 g_{2}^{4}  + \frac{36}{5} g_{1}^{2} \Big(2 g_{2}^{2}  - \lambda_{\Delta6} \Big) + \lambda_{\Phi_1 \Delta6}^{2} + \lambda_{\Delta31}^{2} + \lambda_{\Delta32}^{2}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{5676}{25} g_{1}^{4} g_{2}^{2} -\frac{1364}{5} g_{1}^{2} g_{2}^{4} +\frac{574}{3} g_{2}^{6} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta6} +\frac{6}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta6}^{2} -8 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6}^{2} -4 \lambda_{\Phi_1 \Delta6}^{3} +\frac{576}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta5} \nonumber \\ 
		&-48 g_{2}^{4} \lambda_{\Delta5} -8 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta5} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta31} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta31}^{2} +10 g_{2}^{2} \lambda_{\Delta31}^{2} -8 \lambda_{\Delta13} \lambda_{\Delta31}^{2} -8 \lambda_{\Delta5} \lambda_{\Delta31}^{2} -4 \lambda_{\Delta31}^{3} \nonumber \\ 
		&+48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta32} +\frac{24}{5} g_{1}^{2} \lambda_{\Delta32}^{2} +10 g_{2}^{2} \lambda_{\Delta32}^{2} -8 \lambda_{\Delta23} \lambda_{\Delta32}^{2} -8 \lambda_{\Delta5} \lambda_{\Delta32}^{2} -4 \lambda_{\Delta32}^{3} +\frac{1389}{25} g_{1}^{4} \lambda_{\Delta6} +216 g_{1}^{2} g_{2}^{2} \lambda_{\Delta6} \nonumber \\ 
		&+\frac{74}{3} g_{2}^{4} \lambda_{\Delta6} -20 \lambda_{\Phi_1 \Delta5}^{2} \lambda_{\Delta6} -20 \lambda_{\Phi_1 \Delta5} \lambda_{\Phi_1 \Delta6} \lambda_{\Delta6} -7 \lambda_{\Phi_1 \Delta6}^{2} \lambda_{\Delta6} -30 \lambda_{\Delta13}^{2} \lambda_{\Delta6} -30 \lambda_{\Delta23}^{2} \lambda_{\Delta6} +\frac{288}{5} g_{1}^{2} \lambda_{\Delta5} \lambda_{\Delta6} +192 g_{2}^{2} \lambda_{\Delta5} \lambda_{\Delta6} \nonumber \\ 
		&-448 \lambda_{\Delta5}^{2} \lambda_{\Delta6} -30 \lambda_{\Delta13} \lambda_{\Delta31} \lambda_{\Delta6} -\frac{19}{2} \lambda_{\Delta31}^{2} \lambda_{\Delta6} -30 \lambda_{\Delta23} \lambda_{\Delta32} \lambda_{\Delta6} -\frac{19}{2} \lambda_{\Delta32}^{2} \lambda_{\Delta6} +72 g_{1}^{2} \lambda_{\Delta6}^{2} +144 g_{2}^{2} \lambda_{\Delta6}^{2} -672 \lambda_{\Delta5} \lambda_{\Delta6}^{2} \nonumber \\ 
		&-228 \lambda_{\Delta6}^{3} -6 \lambda_{\Phi_1 \Delta6}^{2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -2 \lambda_{\Phi_1 \Delta6}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -6 \lambda_{\Phi_1 \Delta6}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, .  \\
		%%%%%%%%%
	\end{align*}
